Functional repeated measures analysis of variance and its application

This paper is motivated by medical studies in which the same patients with multiple sclerosis are examined at several successive visits and described by fractional anisotropy tract profiles, which can be represented as functions. Since the observations for each patient are dependent random processes, they follow a repeated measures design for functional data. To compare the results for different visits, we thus consider functional repeated measures analysis of variance. For this purpose, a pointwise test statistic is constructed by adapting the classical test statistic for one-way repeated measures analysis of variance to the functional data framework. By integrating and taking the supremum of the pointwise test statistic, we create two global test statistics. Apart from verifying the general null hypothesis on the equality of mean functions corresponding to different objects, we also propose a simple method for post hoc analysis. We illustrate the finite sample properties of permutation and bootstrap testing procedures in an extensive simulation study. Finally, we analyze a motivating real data example in detail.

==> (inline-0) <==
\begin{tabular}{l rrrrr rrrrr rrrrr}
\hline\noalign{\smallskip}
& \multicolumn{5}{l}{$\mathcal{C}_n(3)$} &  \multicolumn{5}{l}{$\mathcal{D}_n(3)$} &   \multicolumn{5}{l}{$\mathcal{E}_n(3)$}\\%\cline{3-7}\cline{9-13}\cline{15-19}
$\rho$& $\mathcal{P}_1$&$\mathcal{P}_2$&$\mathcal{B}_1$&$\mathcal{B}_2$&$\mathcal{B}_3$  &  $\mathcal{P}_1$&$\mathcal{P}_2$&$\mathcal{B}_1$&$\mathcal{B}_2$&$\mathcal{B}_3$  &  $\mathcal{P}_1$&$\mathcal{P}_2$&$\mathcal{B}_1$&$\mathcal{B}_2$&$\mathcal{B}_3$\\
\hline\noalign{\smallskip}
%\noalign{\smallskip}\noalign{\smallskip}
&\multicolumn{2}{l}{normal}&&  &  &&&&  &  &&&&\\
&\multicolumn{2}{l}{$n=35$}&&  &  &&&&  &  &&&&\\
0.00&  4.9&5.4&5.0&5.5&4.9 & 5.1&5.5&3.6&4.4&4.5 & 4.1&4.2&2.9&3.4&3.3\\
0.25&  4.8&1.7&4.8&2.1&4.6 & 5.7&5.3&3.4&4.6&4.0 & 6.1&6.1&3.4&4.4&3.7\\
0.50&  5.3&0.5&4.8&0.8&4.5 & 5.2&4.5&3.7&4.7&4.0 & 6.7&7.1&3.7&6.0&3.9\\
0.75&  4.7&0.0&3.9&0.0&4.2 & 5.6&5.2&3.3&5.1&4.0 & 8.2&8.1&3.7&7.4&4.3\\
&\multicolumn{2}{l}{$n=50$}&&  &  &&&&  &  &&&&\\
0.00&  4.7&4.6&4.6&5.4&4.2 & 5.1&5.0&3.9&4.3&4.2 & 4.7&4.9&3.9&4.0&3.4\\
0.25&  5.3&2.8&5.3&2.6&4.8 & 5.7&5.7&4.7&5.2&4.9 & 5.6&5.9&4.5&5.4&4.4\\
0.50&  5.7&0.7&5.6&0.6&5.0 & 6.0&5.8&4.5&5.3&4.8 & 6.8&6.9&4.3&6.3&4.3\\
0.75&  5.8&0.0&5.3&0.0&5.0 & 5.8&5.5&4.8&5.2&5.0 & 9.4&9.1&5.3&8.9&5.2\\
&\multicolumn{2}{l}{$n=75$}&&  &  &&&&  &  &&&&\\
0.00& 5.0&5.2&4.5&5.3&5.0 & 4.6&5.1&4.3&4.7&4.6 & 4.7&5.1&3.9&4.2&3.4\\
0.25& 5.6&1.9&4.9&2.2&4.4 & 5.1&5.5&4.1&4.5&4.2 & 5.4&5.9&4.3&4.9&3.8\\
0.50& 5.6&0.4&5.1&0.4&5.0 & 5.7&5.3&4.8&5.1&4.8 & 6.5&6.4&4.3&6.6&3.9\\
0.75& 5.7&0.0&5.3&0.0&5.2 & 5.9&5.7&4.6&6.2&4.8 & 9.5&9.8&4.7&9.4&4.2\\
&\multicolumn{2}{l}{$n=100$}&&  &  &&&&  &  &&&&\\
0.00& 5.4&5.7&5.8&5.5&5.5 & 5.6&5.3&4.8&4.9&5.0 & 4.8&5.2&3.9&4.5&3.4\\
0.25& 5.3&2.2&5.1&2.2&5.2 & 5.5&5.4&5.0&5.5&4.9 & 5.6&5.6&4.0&4.9&3.4\\
0.50& 5.1&0.6&4.7&0.5&4.7 & 5.2&5.4&4.6&5.1&4.4 & 7.2&6.7&4.6&7.0&4.7\\
0.75& 6.1&0.0&5.3&0.0&5.7 & 5.5&5.8&4.7&5.3&5.1 & 9.4&9.4&4.1&9.5&4.1\\
&\multicolumn{2}{l}{lognormal}&&  &  &&&&  &  &&&&\\
&\multicolumn{2}{l}{$n=35$}&&  &  &&&&  &  &&&&\\
0.00& 4.4&4.8&3.4&4.4&3.5 & 4.4&4.7&3.0&3.7&3.5 & 5.4&6.0&3.3&4.3&4.1\\
0.25& 4.6&1.8&3.5&1.7&3.8 & 4.7&5.2&3.3&4.0&3.7 & 5.4&6.0&3.5&4.4&4.4\\
0.50& 5.0&0.1&3.6&0.1&3.4 & 5.4&5.3&3.0&4.4&3.5 & 7.2&7.1&3.7&5.7&4.6\\
0.75& 5.6&0.0&4.0&0.0&3.4 & 5.7&5.6&2.9&4.3&3.5 & 9.3&9.1&4.0&7.8&5.0\\
&\multicolumn{2}{l}{$n=50$}&&  &  &&&&  &  &&&&\\
0.00& 4.8&5.0&4.4&4.6&4.1 & 4.8&5.3&3.6&4.0&3.9 & 5.1&5.2&3.7&4.1&4.4\\
0.25& 6.0&2.1&4.3&1.9&4.8 & 5.4&5.5&3.8&4.4&4.3 & 5.9&5.9&4.1&5.0&4.5\\
0.50& 6.5&0.3&5.1&0.4&5.0 & 6.3&6.0&4.4&5.1&4.6 & 7.9&7.4&5.0&6.5&5.9\\
0.75& 5.8&0.0&4.2&0.0&4.0 & 5.6&5.7&3.2&5.4&3.9 & 9.6&9.0&4.2&8.6&4.9\\
&\multicolumn{2}{l}{$n=75$}&&  &  &&&&  &  &&&&\\
0.00& 5.4&5.9&4.9&5.0&4.4 & 5.3&5.3&4.2&4.4&4.2 & 5.4&5.5&4.3&4.7&4.5\\
0.25& 5.7&2.2&4.2&2.3&5.1 & 5.8&5.6&4.1&5.1&4.8 & 5.0&5.3&3.8&4.3&3.7\\
0.50& 6.2&0.4&5.3&0.4&5.3 & 6.3&6.5&4.8&5.5&5.0 & 8.2&7.8&4.7&7.3&5.4\\
0.75& 6.3&0.0&5.0&0.0&5.2 & 6.4&5.9&4.9&6.3&5.0 & 9.6&8.9&4.6&8.9&5.4\\
&\multicolumn{2}{l}{$n=100$}&&  &  &&&&  &  &&&&\\
0.00& 5.3&5.9&4.8&5.7&5.1 & 5.3&5.6&4.4&5.1&4.8 & 5.3&5.4&4.4&4.9&4.8\\
0.25& 5.2&1.7&4.8&1.6&5.1 & 5.6&5.7&4.7&5.2&5.0 & 5.9&6.2&4.6&5.8&5.1\\
0.50& 3.5&0.1&3.2&0.0&3.0 & 3.7&3.7&3.1&3.4&2.9 & 6.2&5.9&3.4&5.4&3.5\\
0.75& 4.5&0.0&4.1&0.0&3.9 & 4.5&4.3&3.9&4.3&3.7 & 7.5&7.9&3.2&7.5&3.6\\
\noalign{\smallskip}\hline\noalign{\smallskip}
\end{tabular}
\begin{tabular}{l rrrrr rrrrr rrrrr}%{p{0.3cm}p{0.11cm}p{0.62cm}p{0.62cm}p{0.62cm}p{0.62cm}p{0.62cm}p{0.02cm}p{0.62cm}p{0.62cm}p{0.62cm}p{0.62cm}p{0.62cm}p{0.02cm}p{0.62cm}p{0.62cm}p{0.62cm}p{0.62cm}p{0.62cm}}
\hline\noalign{\smallskip}
& \multicolumn{5}{l}{$\mathcal{C}_n(3)$}  & \multicolumn{5}{l}{$\mathcal{D}_n(3)$}  & \multicolumn{5}{l}{$\mathcal{E}_n(3)$}\\%\cline{2-6}\cline{7-11}\cline{12-16}
$\rho$&  $\mathcal{P}_1$&$\mathcal{P}_2$&$\mathcal{B}_1$&$\mathcal{B}_2$&$\mathcal{B}_3$  & $\mathcal{P}_1$&$\mathcal{P}_2$&$\mathcal{B}_1$&$\mathcal{B}_2$&$\mathcal{B}_3$  &  $\mathcal{P}_1$&$\mathcal{P}_2$&$\mathcal{B}_1$&$\mathcal{B}_2$&$\mathcal{B}_3$\\
\hline\noalign{\smallskip}
%\noalign{\smallskip}\noalign{\smallskip}
&\multicolumn{2}{l}{normal}&&  &  &&&&  &  &&&&\\
&\multicolumn{2}{l}{$n=35$}&&  &  &&&&  &  &&&&\\
0.00& 32.5&32.1&30.6&32.0&30.0 & 45.0&45.1&34.8&38.4&38.5 & 88.7&88.3&84.4&85.8&84.5\\
0.25& 42.9&24.7&40.6&24.5&40.2 & 59.5&59.0&47.6&54.0&52.1 & 96.1&95.9&92.1&94.8&93.3\\
0.50& 65.6&13.7&59.3&14.8&59.6 & 82.1&81.9&72.3&78.8&74.0 & 99.9&100&98.9&99.7&99.4\\
0.75& 97.8&5.3&96.6&5.7&96.2 & 99.9&99.8&98.7&99.7&99.5 & 100&100&100&100&100\\
&\multicolumn{2}{l}{$n=50$}&&  &  &&&&  &  &&&&\\
0.00& 52.6&53.1&51.0&53.4&50.9 & 71.3&71.2&64.7&68.3&66.8 & 98.9&99.2&98.7&98.9&98.9\\
0.25& 69.9&43.0&65.2&45.0&65.5 & 85.3&85.5&78.8&82.4&80.7 & 99.9&99.9&99.9&99.9&99.8\\
0.50& 91.0&33.5&87.1&33.4&87.9 & 98.3&97.9&96.2&97.8&96.7 & 100&100&100&100&100\\
0.75& 100&16.4&99.9&18.2&99.9 & 100&100&100&100&100 & 100&100&100&100&100\\
&\multicolumn{2}{l}{$n=75$}&&  &  &&&&  &  &&&&\\
0.00& 82.8&82.2&80.6&82.7&80.5 & 94.8&95.5&94.0&94.8&94.6 & 100&100&100&100&100\\
0.25& 94.0&78.1&92.5&77.0&93.0 & 98.9&99.0&98.1&99.1&98.5 & 100&100&100&100&100\\
0.50& 99.5&70.6&99.5&71.2&99.7 & 100&100&100&100&100 & 100&100&100&100&100\\
0.75& 100&62.2&100&62.6&100 & 100&100&100&100&100 & 100&100&100&100&100\\
&\multicolumn{2}{l}{$n=100$}&&  &  &&&&  &  &&&&\\
0.00& 97.5&97.3&96.9&97.1&97.4 & 99.8&99.8&99.8&99.8&99.9 & 100&100&100&100&100\\
0.25& 99.8&96.5&99.6&96.8&99.6 & 100&100&100&100&100 & 100&100&100&100&100\\
0.50& 100&95.7&100&95.2&100 & 100&100&100&100&100 & 100&100&100&100&100\\
0.75& 100&95.2&100&94.6&100 & 100&100&100&100&100 & 100&100&100&100&100\\
&\multicolumn{2}{l}{lognormal}&&  &  &&&&  &  &&&&\\
&\multicolumn{2}{l}{$n=35$}&&  &  &&&&  &  &&&&\\
0.00& 86.8&87.3&82.9&86.4&82.3 & 86.7&86.7&79.5&83.4&81.7 & 95.5&95.7&92.4&93.6&94.4\\
0.25& 94.5&84.1&91.3&82.5&92.0 & 94.2&94.1&89.2&91.8&91.4 & 98.7&98.8&97.7&98.6&98.5\\
0.50& 99.1&78.3&98.7&77.1&98.6 & 99.1&99.1&98.3&99.1&98.5 & 99.9&100&99.8&100&99.8\\
0.75& 100&68.7&100&69.6&100 & 100&100&100&100&100 & 100&100&100&100&100\\
&\multicolumn{2}{l}{$n=50$}&&  &  &&&&  &  &&&&\\
0.00& 98.6&98.6&97.7&98.5&97.8 & 98.4&98.4&97.1&97.7&97.5 & 99.7&99.6&99.6&99.6&99.7\\
0.25& 99.5&97.8&99.5&97.8&99.4 & 99.5&99.5&99.1&99.6&99.3 & 100&100&100&100&100\\
0.50& 100&97.3&100&97.3&100 & 100&100&100&100&100 & 100&100&100&100&100\\
0.75& 100&97.5&100&97.3&100 & 100&100&100&100&100 & 100&100&100&100&100\\
&\multicolumn{2}{l}{$n=75$}&&  &  &&&&  &  &&&&\\
0.00& 100&100&100&100&100 & 100&100&100&100&100 & 100&100&100&100&100\\
0.25& 100&100&100&100&100 & 100&100&100&100&100 & 100&100&100&100&100\\
0.50& 100&100&100&100&100 & 100&100&100&100&100 & 100&100&100&100&100\\
0.75& 100&100&100&100&100 & 100&100&100&100&100 & 100&100&100&100&100\\
&\multicolumn{2}{l}{$n=100$}&&  &  &&&&  &  &&&&\\
0.00& 100&100&100&100&100 & 100&100&100&100&100 & 100&100&100&100&100\\
0.25& 100&100&100&100&100 & 100&100&100&100&100 & 100&100&100&100&100\\
0.50& 100&100&100&100&100 & 100&100&100&100&100 & 100&100&100&100&100\\
0.75& 100&100&100&100&100 & 100&100&100&100&100 & 100&100&100&100&100\\
\noalign{\smallskip}\hline\noalign{\smallskip}
\end{tabular}
\begin{tabular}{l rrrrr rrrrr rrrrr}
\hline\noalign{\smallskip}
& \multicolumn{5}{l}{$\mathcal{C}_n(3)$}  & \multicolumn{5}{l}{$\mathcal{D}_n(3)$}  & \multicolumn{5}{l}{$\mathcal{E}_n(3)$}\\%\cline{2-6}\cline{7-11}\cline{12-16}
$\rho$&  $\mathcal{P}_1$&$\mathcal{P}_2$&$\mathcal{B}_1$&$\mathcal{B}_2$&$\mathcal{B}_3$  & $\mathcal{P}_1$&$\mathcal{P}_2$&$\mathcal{B}_1$&$\mathcal{B}_2$&$\mathcal{B}_3$  &  $\mathcal{P}_1$&$\mathcal{P}_2$&$\mathcal{B}_1$&$\mathcal{B}_2$&$\mathcal{B}_3$\\
\hline\noalign{\smallskip}
&\multicolumn{2}{l}{normal}&&  &  &&&&  &  &&&&\\
&\multicolumn{2}{l}{$n=35$}&&  &  &&&&  &  &&&&\\
0.00 & 92.9 & 93.6 & 91.1 & 93.1 & 91.5 & 99.3 & 99.7 & 98.2 & 98.9 & 99.2
& 100 & 100 & 100 & 100 & 100 \\
0.25 & 98.3 & 91.3 & 97.6 & 91.2 & 97.5 & 99.8 & 99.8 & 99.4 & 99.8 &
99.7 & 100 & 100 & 100 & 100 & 100 \\
0.50 & 99.8 & 90.9 & 99.7 & 91.0 & 99.8 & 100 & 100 & 100 & 100 & 100 & 100
& 100 & 100 & 100 & 100 \\
0.75 & 100 & 88.4 & 100 & 89.3 & 100 & 100 & 100 & 100 & 100 & 100 & 100
& 100 & 100 & 100 & 100 \\
&\multicolumn{2}{l}{$n=50$}&&  &  &&&&  &  &&&&\\
0.00 & 99.9 & 99.9 & 99.6 & 99.9 & 99.9 & 100 & 100 & 100 & 100 & 100 & 100
& 100 & 100 & 100 & 100 \\
0.25 & 100 & 99.9 & 100 & 99.7 & 100 & 100 & 100 & 100 & 100 & 100 & 100
& 100 & 100 & 100 & 100 \\
0.50 & 100 & 99.9 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 &
100 & 100 & 100 & 100 \\
0.75 & 100 & 99.8 & 100 & 99.9 & 100 & 100 & 100 & 100 & 100 & 100 & 100
& 100 & 100 & 100 & 100 \\
&\multicolumn{2}{l}{$n=75$}&&  &  &&&&  &  &&&&\\
0.00 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 &
100 & 100 & 100 & 100 \\
0.25 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 &
100 & 100 & 100 & 100 \\
0.50 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 &
100 & 100 & 100 & 100 \\
0.75 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 &
100 & 100 & 100 & 100 \\
&\multicolumn{2}{l}{$n=100$}&&  &  &&&&  &  &&&&\\
0.00 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 &
100 & 100 & 100 & 100 \\
0.25 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 &
100 & 100 & 100 & 100 \\
0.50 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 &
100 & 100 & 100 & 100 \\
0.75 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 &
100 & 100 & 100 & 100 \\
&\multicolumn{2}{l}{lognormal}&&  &  &&&&  &  &&&&\\
&\multicolumn{2}{l}{$n=35$}&&  &  &&&&  &  &&&&\\
0.00 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 &
100 & 100 & 100 & 100 \\
0.25 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 &
100 & 100 & 100 & 100 \\
0.50 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 &
100 & 100 & 100 & 100 \\
0.75 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 &
100 & 100 & 100 & 100 \\
&\multicolumn{2}{l}{$n=50$}&&  &  &&&&  &  &&&&\\
0.00 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 &
100 & 100 & 100 & 100 \\
0.25 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 &
100 & 100 & 100 & 100 \\
0.50 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 &
100 & 100 & 100 & 100 \\
0.75 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 &
100 & 100 & 100 & 100 \\
&\multicolumn{2}{l}{$n=75$}&&  &  &&&&  &  &&&&\\
0.00 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 &
100 & 100 & 100 & 100 \\
0.25 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 &
100 & 100 & 100 & 100 \\
0.50 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 &
100 & 100 & 100 & 100 \\
0.75 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 &
100 & 100 & 100 & 100 \\
&\multicolumn{2}{l}{$n=100$}&&  &  &&&&  &  &&&&\\
0.00 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 &
100 & 100 & 100 & 100 \\
0.25 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 &
100 & 100 & 100 & 100 \\
0.50 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 &
100 & 100 & 100 & 100 \\
0.75 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 &
100 & 100 & 100 & 100 \\
\noalign{\smallskip}\hline\noalign{\smallskip}
\end{tabular}
\begin{tabular}{l rrrrr rrrrr rrrrr}
\hline\noalign{\smallskip}
& \multicolumn{5}{l}{$\mathcal{C}_n(3)$}  & \multicolumn{5}{l}{$\mathcal{D}_n(3)$}  & \multicolumn{5}{l}{$\mathcal{E}_n(3)$}\\%\cline{2-6}\cline{7-11}\cline{12-16}
$\rho$&  $\mathcal{P}_1$&$\mathcal{P}_2$&$\mathcal{B}_1$&$\mathcal{B}_2$&$\mathcal{B}_3$  & $\mathcal{P}_1$&$\mathcal{P}_2$&$\mathcal{B}_1$&$\mathcal{B}_2$&$\mathcal{B}_3$  &  $\mathcal{P}_1$&$\mathcal{P}_2$&$\mathcal{B}_1$&$\mathcal{B}_2$&$\mathcal{B}_3$\\
\hline\noalign{\smallskip}
&\multicolumn{2}{l}{normal}&&  &  &&&&  &  &&&&\\
&\multicolumn{2}{l}{$n=35$}&&  &  &&&&  &  &&&&\\
0.00 & 5.9 & 6.1 & 5.7 & 6.2 & 5.8 & 5.4 & 5.2 & 4.0 & 4.5 & 4.6 & 5.7 & 5.6
& 3.6 & 4.3 & 3.7 \\
0.25 & 6.0 & 2.4 & 6.0 & 2.8 & 5.7 & 5.2 & 4.9 & 3.8 & 4.5 & 3.8 & 5.6 & 5.7
& 2.9 & 4.9 & 3.1 \\
0.50 & 4.5 & 0.7 & 4.6 & 0.9 & 4.3 & 5.0 & 5.0 & 3.9 & 4.9 & 4.1 & 6.9 & 6.8
& 3.2 & 5.5 & 3.5 \\
0.75 & 6.3 & 0.1 & 6.2 & 0.1 & 6.0 & 6.4 & 6.3 & 5.3 & 6.3 & 5.4 & 8.4 & 8.7
& 3.0 & 7.6 & 4.0 \\
&\multicolumn{2}{l}{$n=50$}&&  &  &&&&  &  &&&&\\
0.00 & 5.9 & 5.4 & 5.9 & 6.1 & 5.8 & 5.8 & 5.5 & 4.6 & 5.2 & 4.8 & 5.2 &
5.5 & 4.0 & 4.4 & 3.8 \\
0.25 & 5.5 & 2.9 & 5.4 & 2.6 & 5.6 & 5.2 & 5.0 & 4.0 & 4.8 & 4.8 & 5.2 & 5.7
& 3.3 & 4.8 & 3.6 \\
0.50 & 5.5 & 0.5 & 5.1 & 0.4 & 5.2 & 5.8 & 6.2 & 4.9 & 5.7 & 5.3 & 7.3 &
6.9 & 4.5 & 6.5 & 4.4 \\
0.75 & 5.1 & 0.0 & 4.9 & 0.0 & 4.9 & 5.5 & 5.5 & 4.4 & 5.5 & 4.6 & 8.7 & 8.6
& 4.4 & 8.4 & 4.3 \\
&\multicolumn{2}{l}{$n=75$}&&  &  &&&&  &  &&&&\\
0.00 & 5.8 & 5.2 & 5.6 & 5.2 & 5.7 & 5.3 & 5.9 & 5.5 & 5.1 & 5.2 & 5.3 &
5.3 & 4.6 & 4.7 & 4.3 \\
0.25 & 3.8 & 1.7 & 4.3 & 1.7 & 4.1 & 4.1 & 4.1 & 3.6 & 3.5 & 3.8 & 5.6 &
5.9 & 4.0 & 5.1 & 4.0 \\
0.50 & 4.5 & 0.5 & 4.9 & 0.8 & 4.5 & 4.6 & 4.5 & 3.8 & 4.4 & 3.7 & 6.9 &
7.0 & 4.4 & 6.7 & 3.8 \\
0.75 & 6.0 & 0.0 & 5.3 & 0.0 & 5.1 & 6.3 & 6.3 & 4.9 & 6.0 & 5.3 & 7.7 & 7.9 &
4.4 & 7.7 & 4.0 \\
&\multicolumn{2}{l}{$n=100$}&&  &  &&&&  &  &&&&\\
0.00 & 5.8 & 5.7 & 6.1 & 5.6 & 5.6 & 5.3 & 6.0 & 5.7 & 5.8 & 5.5 & 5.4 & 5.5
& 4.9 & 5.1 & 4.1 \\
0.25 & 5.7 & 2.1 & 5.7 & 2.2 & 5.3 & 5.5 & 5.5 & 5.0 & 5.0 & 5.1 & 4.8 & 5.0 &
3.9 & 4.8 & 3.5 \\
0.50 & 5.4 & 0.2 & 5.0 & 0.2 & 4.6 & 5.1 & 5.3 & 4.5 & 5.2 & 4.7 & 5.9 & 6.0
& 3.5 & 5.6 & 3.1 \\
0.75 & 6.1 & 0.0 & 5.6 & 0.0 & 5.7 & 6.3 & 6.2 & 5.3 & 6.4 & 5.5 & 9.0 & 9.3 &
4.5 & 8.8 & 3.9 \\
&\multicolumn{2}{l}{lognormal}&&  &  &&&&  &  &&&&\\
&\multicolumn{2}{l}{$n=35$}&&  &  &&&&  &  &&&&\\
0.00 & 3.8 & 4.1 & 3.3 & 3.5 & 2.9 & 4.0 & 4.1 & 2.6 & 3.7 & 3.2 & 5.1 & 5.1
& 2.9 & 3.7 & 4.0 \\
0.25 & 6.3 & 1.7 & 4.7 & 1.6 & 4.5 & 6.3 & 6.1 & 4.2 & 5.3 & 4.9 & 6.7 &
6.2 & 4.7 & 5.6 & 5.5 \\
0.50 & 5.4 & 0.0 & 4.4 & 0.1 & 4.7 & 5.2 & 5.5 & 3.5 & 4.9 & 4.5 & 7.7 &
7.9 & 4.2 & 6.8 & 5.5 \\
0.75 & 5.9 & 0.0 & 4.1 & 0.0 & 4.1 & 6.2 & 5.9 & 3.2 & 5.3 & 4.1 & 7.9 & 8.0 &
4.2 & 7.3 & 4.9 \\
&\multicolumn{2}{l}{$n=50$}&&  &  &&&&  &  &&&&\\
0.00 & 4.9 & 5.6 & 3.9 & 4.9 & 4.2 & 4.9 & 5.2 & 3.4 & 3.8 & 4.1 & 5.0 & 4.6
& 3.7 & 4.0 & 4.2 \\
0.25 & 5.0 & 1.4 & 4.2 & 1.2 & 4.0 & 5.1 & 4.9 & 3.5 & 4.1 & 3.6 & 6.0 & 6.1 &
4.0 & 5.2 & 5.4 \\
0.50 & 5.6 & 0.2 & 4.5 & 0.2 & 4.5 & 5.2 & 5.9 & 3.7 & 5.1 & 4.4 & 7.0 &
7.1 & 3.8 & 6.3 & 4.9 \\
0.75 & 6.2 & 0.0 & 4.7 & 0.0 & 5.2 & 6.1 & 6.1 & 4.1 & 5.8 & 4.8 & 9.3 & 9.7
& 4.9 & 8.7 & 5.6 \\
&\multicolumn{2}{l}{$n=75$}&&  &  &&&&  &  &&&&\\
0.00 & 5.1 & 5.5 & 4.8 & 4.9 & 4.6 & 5.0 & 5.1 & 4.1 & 4.5 & 4.6 & 4.8 & 5.1
& 4.0 & 4.5 & 4.3 \\
0.25 & 5.0 & 1.2 & 4.0 & 1.3 & 4.2 & 5.1 & 5.0 & 3.5 & 4.7 & 4.2 & 4.6 & 4.9 &
3.4 & 4.3 & 4.0 \\
0.50 & 6.3 & 0.4 & 5.2 & 0.3 & 5.0 & 6.2 & 6.3 & 4.8 & 6.4 & 5.2 & 7.9 &
7.7 & 4.8 & 7.3 & 5.3 \\
0.75 & 6.2 & 0.0 & 5.4 & 0.0 & 5.4 & 6.2 & 6.1 & 4.9 & 6.1 & 5.2 & 9.9 & 9.7
& 5.3 & 9.5 & 6.1 \\
&\multicolumn{2}{l}{$n=100$}&&  &  &&&&  &  &&&&\\
0.00 & 4.2 & 4.5 & 3.7 & 4.1 & 4.0 & 4.2 & 4.1 & 3.6 & 3.6 & 3.6 & 4.0 & 4.2 &
3.7 & 3.8 & 4.1 \\
0.25 & 4.0 & 1.5 & 3.5 & 1.8 & 3.8 & 4.0 & 4.2 & 3.3 & 4.0 & 3.6 & 5.2 & 5.2 &
3.9 & 4.8 & 4.2 \\
0.50 & 5.8 & 0.3 & 4.9 & 0.3 & 4.5 & 5.6 & 5.6 & 4.5 & 5.2 & 4.3 & 7.4 &
7.8 & 4.4 & 6.9 & 4.8 \\
0.75 & 5.8 & 0.0 & 5.1 & 0.0 & 4.9 & 6.1 & 6.0 & 4.8 & 6.0 & 5.1 & 8.5 & 8.8 &
4.9 & 8.3 & 5.1 \\
\noalign{\smallskip}\hline\noalign{\smallskip}
\end{tabular}
\begin{tabular}{l rrrrr rrrrr rrrrr}
\hline\noalign{\smallskip}
& \multicolumn{5}{l}{$\mathcal{C}_n(3)$}  & \multicolumn{5}{l}{$\mathcal{D}_n(3)$}  & \multicolumn{5}{l}{$\mathcal{E}_n(3)$}\\%\cline{2-6}\cline{7-11}\cline{12-16}
$\rho$&  $\mathcal{P}_1$&$\mathcal{P}_2$&$\mathcal{B}_1$&$\mathcal{B}_2$&$\mathcal{B}_3$  & $\mathcal{P}_1$&$\mathcal{P}_2$&$\mathcal{B}_1$&$\mathcal{B}_2$&$\mathcal{B}_3$  &  $\mathcal{P}_1$&$\mathcal{P}_2$&$\mathcal{B}_1$&$\mathcal{B}_2$&$\mathcal{B}_3$\\
\hline\noalign{\smallskip}
&\multicolumn{2}{l}{normal}&&  &  &&&&  &  &&&&\\
&\multicolumn{2}{l}{$n=35$}&&  &  &&&&  &  &&&&\\
0.00 & 55.1 & 54.4 & 54.1 & 54.2 & 54.1 & 63.2 & 63.4 & 55.2 & 60.0 & 60.0 & 91.0
& 91.1 & 86.7 & 88.7 & 88.2 \\
0.25 & 61.3 & 47.5 & 61.8 & 49.2 & 61.8 & 72.4 & 72.2 & 66.2 & 70.6 &
69.1 & 96.6 & 96.8 & 94.1 & 96.2 & 93.8 \\
0.50 & 77.6 & 40.6 & 76.7 & 42.2 & 75.8 & 89.0 & 89.2 & 83.0 & 87.5 & 85.6 &
98.9 & 99.0 & 97.9 & 98.6 & 98.3 \\
0.75 & 97.3 & 34.3 & 97.0 & 37.8 & 97.1 & 99.8 & 99.8 & 99.4 & 99.8 & 99.6
& 100 & 100 & 100 & 100 & 100 \\
&\multicolumn{2}{l}{$n=50$}&&  &  &&&&  &  &&&&\\
0.00 & 72.5 & 72.6 & 73.3 & 73.0 & 73.6 & 81.4 & 82.2 & 78.8 & 80.2 & 80.1 &
98.9 & 99.0 & 98.4 & 98.6 & 98.3 \\
0.25 & 82.3 & 69.9 & 81.1 & 70.7 & 81.1 & 91.4 & 91.1 & 88.7 & 89.7 &
88.9 & 99.7 & 99.7 & 99.6 & 99.5 & 99.5 \\
0.50 & 92.4 & 66.9 & 92.2 & 69.0 & 92.0 & 97.5 & 97.3 & 96.7 & 97.2 & 97.0 &
100 & 100 & 100 & 100 & 100 \\
0.75 & 100 & 63.9 & 99.9 & 67.0 & 99.9 & 100 & 100 & 100 & 100 & 100 & 100
& 100 & 100 & 100 & 100 \\
&\multicolumn{2}{l}{$n=75$}&&  &  &&&&  &  &&&&\\
0.00 & 90.4 & 91.1 & 90.8 & 91.3 & 89.9 & 96.3 & 96.9 & 95.9 & 96.1 & 95.9
& 100 & 100 & 100 & 100 & 100 \\
0.25 & 95.5 & 91.2 & 95.7 & 91.4 & 95.4 & 99.3 & 99.2 & 99.1 & 99.2 &
99.2 & 100 & 100 & 100 & 100 & 100 \\
0.50 & 99.2 & 90.2 & 98.8 & 90.2 & 99.1 & 99.9 & 99.9 & 99.9 & 99.9 &
99.9 & 100 & 100 & 100 & 100 & 100 \\
0.75 & 100 & 93.8 & 100 & 93.9 & 100 & 100 & 100 & 100 & 100 & 100 & 100
& 100 & 100 & 100 & 100 \\
&\multicolumn{2}{l}{$n=100$}&&  &  &&&&  &  &&&&\\
0.00 & 96.7 & 96.6 & 96.8 & 97.0 & 96.7 & 99.2 & 99.3 & 99.2 & 99.2 & 99.3 &
100 & 100 & 100 & 100 & 100 \\
0.25 & 99.0 & 97.0 & 99.0 & 97.0 & 99.0 & 99.9 & 100 & 99.9 & 99.9 & 99.9 & 100 &
100 & 100 & 100 & 100 \\
0.50 & 99.9 & 97.3 & 99.9 & 97.6 & 99.9 & 100 & 100 & 100 & 100 & 100 &
100 & 100 & 100 & 100 & 100 \\
0.75 & 100 & 99.6 & 100 & 99.8 & 100 & 100 & 100 & 100 & 100 & 100 & 100
& 100 & 100 & 100 & 100 \\
&\multicolumn{2}{l}{lognormal}&&  &  &&&&  &  &&&&\\
&\multicolumn{2}{l}{$n=35$}&&  &  &&&&  &  &&&&\\
0.00 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 98.7 &
98.7 & 97.9 & 98.4 & 98.6 \\
0.25 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 99.9
& 99.9 & 99.7 & 99.8 & 99.9 \\
0.50 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 &
100 & 100 & 100 & 100 \\
0.75 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 &
100 & 100 & 100 & 100 \\
&\multicolumn{2}{l}{$n=50$}&&  &  &&&&  &  &&&&\\
0.00 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 &
100 & 100 & 100 & 100 \\
0.25 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 &
100 & 100 & 100 & 100 \\
0.50 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 &
100 & 100 & 100 & 100 \\
0.75 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 &
100 & 100 & 100 & 100 \\
&\multicolumn{2}{l}{$n=75$}&&  &  &&&&  &  &&&&\\
0.00 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 &
100 & 100 & 100 & 100 \\
0.25 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 &
100 & 100 & 100 & 100 \\
0.50 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 &
100 & 100 & 100 & 100 \\
0.75 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 &
100 & 100 & 100 & 100 \\
&\multicolumn{2}{l}{$n=100$}&&  &  &&&&  &  &&&&\\
0.00 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 &
100 & 100 & 100 & 100 \\
0.25 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 &
100 & 100 & 100 & 100 \\
0.50 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 &
100 & 100 & 100 & 100 \\
0.75 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 &
100 & 100 & 100 & 100 \\
\noalign{\smallskip}\hline\noalign{\smallskip}
\end{tabular}
\begin{tabular}{l rrrrr rrrrr rrrrr}
\hline\noalign{\smallskip}
& \multicolumn{5}{l}{$\mathcal{C}_n(3)$}  & \multicolumn{5}{l}{$\mathcal{D}_n(3)$}  & \multicolumn{5}{l}{$\mathcal{E}_n(3)$}\\%\cline{2-6}\cline{7-11}\cline{12-16}
$\rho$&  $\mathcal{P}_1$&$\mathcal{P}_2$&$\mathcal{B}_1$&$\mathcal{B}_2$&$\mathcal{B}_3$  & $\mathcal{P}_1$&$\mathcal{P}_2$&$\mathcal{B}_1$&$\mathcal{B}_2$&$\mathcal{B}_3$  &  $\mathcal{P}_1$&$\mathcal{P}_2$&$\mathcal{B}_1$&$\mathcal{B}_2$&$\mathcal{B}_3$\\
\hline\noalign{\smallskip}
&\multicolumn{2}{l}{normal}&&  &  &&&&  &  &&&&\\
&\multicolumn{2}{l}{$n=35$}&&  &  &&&&  &  &&&&\\
0.00 & 67.5 & 68.4 & 67.1 & 68.3 & 67.5 & 75.4 & 75.9 & 70.7 & 72.9 & 72.6
& 96.7 & 96.4 & 93.7 & 95.1 & 94.5 \\
0.25 & 71.9 & 60.7 & 72.5 & 62.9 & 71.9 & 82.1 & 82.3 & 77.2 & 80.7 &
79.4 & 98.6 & 99.0 & 98.0 & 98.4 & 97.8 \\
0.50 & 87.5 & 57.9 & 86.2 & 60.7 & 86.5 & 95.2 & 94.8 & 92.0 & 94.0 & 93.2 &
100 & 99.9 & 99.6 & 99.9 & 99.9 \\
0.75 & 98.8 & 52.7 & 98.6 & 56.2 & 98.9 & 100 & 100 & 100 & 100 & 100 &
100 & 100 & 100 & 100 & 100 \\
&\multicolumn{2}{l}{$n=50$}&&  &  &&&&  &  &&&&\\
0.00 & 84.3 & 84.4 & 83.6 & 84.7 & 83.4 & 91.7 & 91.4 & 89.1 & 90.4 & 90.8
& 99.9 & 99.9 & 99.9 & 99.7 & 99.7 \\
0.25 & 89.1 & 81.6 & 88.2 & 82.2 & 88.1 & 95.3 & 95.0 & 94.1 & 94.8 & 94.7
& 99.9 & 99.9 & 99.9 & 99.9 & 99.9 \\
0.50 & 96.2 & 82.1 & 95.7 & 82.6 & 96.2 & 99.4 & 99.8 & 98.9 & 99.3 &
99.2 & 100 & 100 & 100 & 100 & 100 \\
0.75 & 100 & 83.3 & 100 & 85.3 & 100 & 100 & 100 & 100 & 100 & 100 & 100
& 100 & 100 & 100 & 100 \\
&\multicolumn{2}{l}{$n=75$}&&  &  &&&&  &  &&&&\\
0.00 & 95.7 & 95.8 & 95.6 & 96.1 & 95.8 & 99.6 & 99.3 & 99.0 & 99.2 & 99.2 &
100 & 100 & 100 & 100 & 100 \\
0.25 & 98.5 & 96.8 & 98.4 & 96.7 & 98.6 & 99.9 & 99.9 & 99.9 & 99.9 &
99.9 & 100 & 100 & 100 & 100 & 100 \\
0.50 & 99.9 & 96.7 & 99.6 & 96.4 & 99.7 & 100 & 100 & 100 & 100 & 100 &
100 & 100 & 100 & 100 & 100 \\
0.75 & 100 & 99.1 & 100 & 99.0 & 100 & 100 & 100 & 100 & 100 & 100 & 100 &
100 & 100 & 100 & 100 \\
&\multicolumn{2}{l}{$n=100$}&&  &  &&&&  &  &&&&\\
0.00 & 99.4 & 99.4 & 99.3 & 99.3 & 99.2 & 100 & 100 & 100 & 100 & 100 & 100
& 100 & 100 & 100 & 100 \\
0.25 & 99.8 & 99.4 & 99.8 & 99.4 & 99.8 & 100 & 100 & 100 & 100 & 100 &
100 & 100 & 100 & 100 & 100 \\
0.50 & 100 & 99.6 & 100 & 99.7 & 100 & 100 & 100 & 100 & 100 & 100 & 100
& 100 & 100 & 100 & 100 \\
0.75 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 &
100 & 100 & 100 & 100 \\
&\multicolumn{2}{l}{lognormal}&&  &  &&&&  &  &&&&\\
&\multicolumn{2}{l}{$n=35$}&&  &  &&&&  &  &&&&\\
0.00 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 &
99.9 & 99.7 & 100 & 99.9 \\
0.25 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 &
100 & 99.9 & 100 & 100 \\
0.50 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 &
100 & 100 & 100 & 100 \\
0.75 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 &
100 & 100 & 100 & 100 \\
&\multicolumn{2}{l}{$n=50$}&&  &  &&&&  &  &&&&\\
0.00 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 &
100 & 100 & 100 & 100 \\
0.25 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 &
100 & 100 & 100 & 100 \\
0.50 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 &
100 & 100 & 100 & 100 \\
0.75 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 &
100 & 100 & 100 & 100 \\
&\multicolumn{2}{l}{$n=75$}&&  &  &&&&  &  &&&&\\
0.00 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 &
100 & 100 & 100 & 100 \\
0.25 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 &
100 & 100 & 100 & 100 \\
0.50 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 &
100 & 100 & 100 & 100 \\
0.75 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 &
100 & 100 & 100 & 100 \\
&\multicolumn{2}{l}{$n=100$}&&  &  &&&&  &  &&&&\\
0.00 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 &
100 & 100 & 100 & 100 \\
0.25 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 &
100 & 100 & 100 & 100 \\
0.50 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 &
100 & 100 & 100 & 100 \\
0.75 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 &
100 & 100 & 100 & 100 \\
\noalign{\smallskip}\hline\noalign{\smallskip}
\end{tabular}
\begin{tabular}{l rrrrr rrrrr rrrrr}%{p{0.3cm}p{0.11cm}p{0.62cm}p{0.62cm}p{0.62cm}p{0.62cm}p{0.62cm}p{0.02cm}p{0.62cm}p{0.62cm}p{0.62cm}p{0.62cm}p{0.62cm}p{0.02cm}p{0.62cm}p{0.62cm}p{0.62cm}p{0.62cm}p{0.62cm}}
\hline\noalign{\smallskip}
& \multicolumn{5}{l}{$\mathcal{C}_n(3)$}  & \multicolumn{5}{l}{$\mathcal{D}_n(3)$}  & \multicolumn{5}{l}{$\mathcal{E}_n(3)$}\\%\cline{2-6}\cline{7-11}\cline{12-16}
$\rho$&  $\mathcal{P}_1$&$\mathcal{P}_2$&$\mathcal{B}_1$&$\mathcal{B}_2$&$\mathcal{B}_3$  & $\mathcal{P}_1$&$\mathcal{P}_2$&$\mathcal{B}_1$&$\mathcal{B}_2$&$\mathcal{B}_3$  &  $\mathcal{P}_1$&$\mathcal{P}_2$&$\mathcal{B}_1$&$\mathcal{B}_2$&$\mathcal{B}_3$\\
\hline\noalign{\smallskip}
&\multicolumn{2}{l}{normal}&&  &  &&&&  &  &&&&\\
&\multicolumn{2}{l}{$n=35$}&&  &  &&&&  &  &&&&\\
0.00 & 4.9 & 4.7 & 5.9 & 5.3 & 5.5 & 4.5 & 4.5 & 4.0 & 3.9 & 4.6 & 5.3 & 5.4
& 3.5 & 4.6 & 5.6 \\
0.25 & 4.4 & 2.3 & 5.4 & 2.4 & 4.9 & 4.2 & 3.8 & 3.3 & 3.6 & 3.6 & 4.1 &
4.3 & 2.4 & 3.6 & 4.1 \\
0.50 & 4.0 & 0.5 & 4.9 & 0.8 & 4.9 & 3.8 & 3.7 & 3.3 & 3.7 & 3.9 & 3.8 & 3.8
& 2.5 & 3.7 & 3.7 \\
0.75 & 5.4 & 0.1 & 6.4 & 0.1 & 6.4 & 5.2 & 5.9 & 4.5 & 4.8 & 5.6 & 5.4 &
5.3 & 3.3 & 5.1 & 5.0 \\
&\multicolumn{2}{l}{$n=50$}&&  &  &&&&  &  &&&&\\
0.00 & 4.8 & 4.4 & 5.4 & 5.6 & 6.0 & 4.9 & 4.2 & 3.7 & 4.1 & 4.0 & 4.8 & 4.3 &
3.4 & 3.4 & 4.3 \\
0.25 & 5.0 & 2.3 & 5.4 & 2.7 & 5.6 & 5.1 & 4.8 & 4.0 & 4.4 & 5.1 & 5.8 & 5.7 &
4.0 & 5.3 & 5.6 \\
0.50 & 4.2 & 0.2 & 5.3 & 0.6 & 5.9 & 4.1 & 4.5 & 4.0 & 4.1 & 4.2 & 4.5 & 4.7
& 3.1 & 4.5 & 4.2 \\
0.75 & 5.3 & 0.0 & 6.1 & 0.0 & 6.2 & 5.4 & 4.4 & 4.4 & 4.6 & 5.2 & 4.3 & 4.3 &
3.1 & 3.8 & 3.8 \\
&\multicolumn{2}{l}{$n=75$}&&  &  &&&&  &  &&&&\\
0.00 & 4.7 & 3.8 & 4.3 & 3.6 & 4.2 & 4.1 & 3.8 & 3.5 & 3.6 & 3.9 & 4.1 &
3.8 & 3.5 & 3.7 & 4.2 \\
0.25 & 5.6 & 1.8 & 6.2 & 2.3 & 6.3 & 5.7 & 5.4 & 5.5 & 5.1 & 5.6 & 4.3 &
4.4 & 3.4 & 4.0 & 4.4 \\
0.50 & 5.2 & 0.4 & 5.6 & 0.7 & 6.1 & 5.2 & 4.8 & 5.1 & 5.3 & 5.4 & 4.8 &
5.2 & 4.8 & 4.7 & 5.2 \\
0.75 & 3.6 & 0.0 & 4.4 & 0.0 & 4.5 & 4.4 & 3.9 & 3.7 & 3.9 & 3.8 & 3.9 & 4.3 &
4.2 & 4.3 & 3.8 \\
&\multicolumn{2}{l}{$n=100$}&&  &  &&&&  &  &&&&\\
0.00 & 4.8 & 5.1 & 5.1 & 4.8 & 4.7 & 5.1 & 5.0 & 5.0 & 4.9 & 5.0 & 4.8 & 4.5 &
4.7 & 4.7 & 4.6 \\
0.25 & 6.2 & 2.9 & 6.6 & 3.4 & 6.3 & 6.1 & 6.7 & 6.1 & 6.3 & 6.2 & 4.9 &
5.2 & 5.1 & 4.8 & 4.9 \\
0.50 & 5.7 & 0.9 & 5.7 & 1.3 & 6.2 & 5.2 & 5.2 & 5.4 & 5.2 & 5.5 & 5.1 &
4.8 & 4.4 & 5.5 & 4.6 \\
0.75 & 4.6 & 0.0 & 5.8 & 0.0 & 5.6 & 4.8 & 4.1 & 4.8 & 4.7 & 4.5 & 5.0 & 5.2 &
4.4 & 5.1 & 5.3 \\
&\multicolumn{2}{l}{lognormal}&&  &  &&&&  &  &&&&\\
&\multicolumn{2}{l}{$n=35$}&&  &  &&&&  &  &&&&\\
0.00 & 5.2 & 5.0 & 5.4 & 4.9 & 5.1 & 5.6 & 5.6 & 4.1 & 4.7 & 4.8 & 5.0 & 5.4 &
3.2 & 3.5 & 5.2 \\
0.25 & 5.2 & 2.7 & 4.7 & 2.1 & 4.6 & 4.5 & 4.6 & 3.2 & 3.6 & 4.7 & 4.2 &
4.3 & 2.4 & 2.8 & 4.3 \\
0.50 & 5.1 & 0.2 & 4.7 & 0.4 & 4.3 & 4.9 & 4.6 & 3.4 & 3.6 & 3.9 & 5.2 &
5.2 & 2.7 & 3.9 & 4.7 \\
0.75 & 4.3 & 0.0 & 4.1 & 0.0 & 3.7 & 4.0 & 3.9 & 3.0 & 3.7 & 3.8 & 4.5 & 4.5 & 2.6
& 3.6 & 4.4 \\
&\multicolumn{2}{l}{$n=50$}&&  &  &&&&  &  &&&&\\
0.00 & 3.8 & 4.4 & 4.3 & 4.4 & 3.7 & 3.6 & 4.4 & 3.3 & 4.0 & 3.6 & 4.4 & 4.1
& 2.5 & 3.4 & 4.2 \\
0.25 & 4.1 & 2.3 & 4.9 & 1.9 & 4.6 & 4.1 & 4.9 & 3.3 & 3.8 & 4.1 & 4.7 &
4.7 & 3.2 & 3.4 & 4.5 \\
0.50 & 5.7 & 0.6 & 5.7 & 0.5 & 5.7 & 6.4 & 5.7 & 4.9 & 5.6 & 6.3 & 6.2 &
5.8 & 3.7 & 5.0 & 6.3 \\
0.75 & 4.1 & 0.0 & 4.7 & 0.0 & 3.9 & 4.7 & 4.6 & 4.3 & 3.8 & 4.2 & 5.0 & 4.7 &
3.1 & 4.2 & 4.6 \\
&\multicolumn{2}{l}{$n=75$}&&  &  &&&&  &  &&&&\\
0.00 & 4.2 & 4.2 & 4.4 & 4.1 & 4.2 & 4.0 & 4.2 & 3.8 & 3.5 & 4.0 & 4.9 & 5.1 &
3.8 & 4.2 & 4.7 \\
0.25 & 4.9 & 2.2 & 4.6 & 2.4 & 4.0 & 4.7 & 4.8 & 4.4 & 4.5 & 4.6 & 5.4 & 5.7
& 4.3 & 5.0 & 5.0 \\
0.50 & 5.2 & 0.4 & 4.7 & 0.3 & 5.1 & 4.9 & 4.6 & 4.0 & 4.5 & 4.8 & 4.7 & 4.9
& 4.0 & 4.4 & 4.4 \\
0.75 & 4.5 & 0.0 & 3.7 & 0.0 & 3.9 & 4.3 & 4.7 & 3.2 & 4.0 & 3.7 & 4.7 & 4.1 &
3.5 & 3.8 & 4.2 \\
&\multicolumn{2}{l}{$n=100$}&&  &  &&&&  &  &&&&\\
0.00 & 4.7 & 4.7 & 4.4 & 4.7 & 4.6 & 4.7 & 4.5 & 4.4 & 4.4 & 4.2 & 4.3 &
4.5 & 4.2 & 4.2 & 5.0 \\
0.25 & 5.3 & 2.7 & 5.3 & 2.5 & 5.4 & 5.2 & 5.3 & 4.8 & 5.0 & 5.2 & 4.9 & 4.6
& 4.0 & 4.4 & 4.8 \\
0.50 & 3.7 & 0.5 & 3.3 & 0.3 & 3.3 & 4.0 & 3.7 & 3.2 & 3.7 & 3.2 & 5.3 & 5.4
& 4.5 & 5.1 & 5.4 \\
0.75 & 4.3 & 0.0 & 4.6 & 0.0 & 4.6 & 4.5 & 4.7 & 3.8 & 4.6 & 4.6 & 6.1 & 5.9 &
4.9 & 5.3 & 5.3 \\
\noalign{\smallskip}\hline\noalign{\smallskip}
\end{tabular}
\begin{tabular}{l rrrrr rrrrr rrrrr}
\hline\noalign{\smallskip}
& \multicolumn{5}{l}{$\mathcal{C}_n(3)$}  & \multicolumn{5}{l}{$\mathcal{D}_n(3)$}  & \multicolumn{5}{l}{$\mathcal{E}_n(3)$}\\%\cline{2-6}\cline{7-11}\cline{12-16}
$\rho$&  $\mathcal{P}_1$&$\mathcal{P}_2$&$\mathcal{B}_1$&$\mathcal{B}_2$&$\mathcal{B}_3$  & $\mathcal{P}_1$&$\mathcal{P}_2$&$\mathcal{B}_1$&$\mathcal{B}_2$&$\mathcal{B}_3$  &  $\mathcal{P}_1$&$\mathcal{P}_2$&$\mathcal{B}_1$&$\mathcal{B}_2$&$\mathcal{B}_3$\\
\hline\noalign{\smallskip}
&\multicolumn{2}{l}{normal}&&  &  &&&&  &  &&&&\\
&\multicolumn{2}{l}{$n=35$}&&  &  &&&&  &  &&&&\\
0.00 & 4.5 & 5.2 & 6.4 & 6.3 & 6.5 & 4.4 & 4.4 & 3.8 & 4.1 & 5.0 & 5.6 & 5.4
& 3.0 & 4.1 & 5.3 \\
0.25 & 4.4 & 2.4 & 5.2 & 2.6 & 4.8 & 4.4 & 4.6 & 4.0 & 4.2 & 4.3 & 4.8 & 4.8
& 2.7 & 4.2 & 4.4 \\
0.50 & 5.2 & 0.9 & 7.0 & 1.2 & 6.6 & 5.5 & 5.3 & 4.9 & 5.2 & 5.8 & 6.0 & 5.8 &
3.3 & 5.2 & 5.3 \\
0.75 & 4.4 & 0.0 & 4.9 & 0.1 & 5.5 & 5.4 & 4.8 & 4.4 & 4.8 & 5.1 & 4.2 & 4.0 &
2.6 & 3.4 & 3.9 \\
&\multicolumn{2}{l}{$n=50$}&&  &  &&&&  &  &&&&\\
0.00 & 3.0 & 3.7 & 3.7 & 4.1 & 4.1 & 4.0 & 3.8 & 3.1 & 3.6 & 4.0 & 4.9 & 4.9 &
3.5 & 4.5 & 4.7 \\
0.25 & 3.6 & 1.8 & 4.7 & 1.9 & 4.6 & 3.9 & 4.2 & 3.4 & 4.0 & 4.5 & 4.0 & 4.1 &
3.5 & 3.9 & 3.6 \\
0.50 & 6.4 & 1.0 & 6.8 & 1.1 & 6.9 & 6.6 & 5.6 & 5.2 & 5.6 & 6.0 & 5.2 & 5.5 &
4.7 & 4.7 & 5.1 \\
0.75 & 4.3 & 0.0 & 6.4 & 0.0 & 5.6 & 4.5 & 5.2 & 4.4 & 4.6 & 5.1 & 4.0 & 4.3 &
3.4 & 4.2 & 4.2 \\
&\multicolumn{2}{l}{$n=75$}&&  &  &&&&  &  &&&&\\
0.00 & 4.5 & 4.2 & 5.0 & 4.3 & 5.4 & 4.1 & 4.2 & 4.1 & 4.2 & 4.4 & 3.3 & 3.2
& 2.2 & 2.3 & 3.0 \\
0.25 & 4.7 & 2.6 & 4.7 & 2.7 & 5.0 & 4.7 & 4.7 & 4.3 & 4.9 & 4.6 & 5.1 & 4.9
& 4.4 & 5.0 & 4.9 \\
0.50 & 4.4 & 0.7 & 5.1 & 0.6 & 5.5 & 5.2 & 5.4 & 5.0 & 5.0 & 5.6 & 4.4 & 4.7 &
4.0 & 4.0 & 4.2 \\
0.75 & 4.5 & 0.0 & 4.6 & 0.0 & 4.8 & 4.0 & 4.5 & 3.6 & 4.1 & 3.9 & 4.8 & 4.4 &
4.3 & 4.7 & 4.5 \\
&\multicolumn{2}{l}{$n=100$}&&  &  &&&&  &  &&&&\\
0.00 & 3.3 & 3.9 & 4.2 & 4.3 & 4.5 & 3.5 & 3.7 & 4.2 & 3.9 & 4.0 & 5.0 & 4.9 &
4.7 & 4.8 & 4.8 \\
0.25 & 4.7 & 2.3 & 5.7 & 2.7 & 5.2 & 4.6 & 4.5 & 4.7 & 4.6 & 4.9 & 4.9 &
4.4 & 4.3 & 4.3 & 4.4 \\
0.50 & 3.8 & 0.8 & 4.4 & 0.8 & 4.4 & 4.1 & 4.4 & 4.1 & 3.8 & 4.3 & 3.5 &
3.3 & 2.8 & 3.7 & 3.3 \\
0.75 & 3.9 & 0.1 & 4.6 & 0.1 & 4.1 & 4.5 & 4.4 & 4.5 & 4.1 & 4.4 & 3.8 &
3.8 & 3.5 & 3.5 & 3.5 \\
&\multicolumn{2}{l}{lognormal}&&  &  &&&&  &  &&&&\\
&\multicolumn{2}{l}{$n=35$}&&  &  &&&&  &  &&&&\\
0.00 & 5.0 & 4.3 & 4.4 & 4.1 & 4.7 & 4.6 & 4.6 & 3.0 & 3.8 & 4.5 & 4.7 & 4.6 &
2.5 & 3.7 & 4.8 \\
0.25 & 5.1 & 2.5 & 4.8 & 2.1 & 4.6 & 4.8 & 4.5 & 3.6 & 4.1 & 5.1 & 5.3 &
4.9 & 2.4 & 4.1 & 5.2 \\
0.50 & 4.4 & 0.1 & 4.7 & 0.1 & 4.6 & 4.2 & 4.6 & 3.6 & 4 & 4.4 & 4.1 & 4.1
& 2.2 & 3.6 & 4.1 \\
0.75 & 4.4 & 0.0 & 4.3 & 0.0 & 4.4 & 4.0 & 4.4 & 3.3 & 3.3 & 4.5 & 4.2 & 4.2 &
2.5 & 3.9 & 4.7 \\
&\multicolumn{2}{l}{$n=50$}&&  &  &&&&  &  &&&&\\
0.00 & 4.7 & 4.9 & 4.9 & 5.0 & 4.8 & 4.4 & 4.9 & 3.5 & 3.9 & 4.7 & 4.5 & 3.9
& 2.3 & 3.8 & 4.6 \\
0.25 & 5.6 & 2.1 & 5.0 & 2.5 & 5.2 & 5.8 & 5.7 & 4.6 & 5.0 & 4.7 & 5.4 & 5.2 &
4.0 & 4.6 & 5.6 \\
0.50 & 4.4 & 0.3 & 4.7 & 0.3 & 4.0 & 4.6 & 4.5 & 3.7 & 4.5 & 4.6 & 5.2 & 5.1
& 3.2 & 4.8 & 5.0 \\
0.75 & 4.8 & 0.0 & 4.9 & 0.0 & 4.7 & 4.4 & 5.0 & 4.2 & 4.3 & 4.7 & 4.6 & 5.2 &
3.9 & 4.5 & 5.4 \\
&\multicolumn{2}{l}{$n=75$}&&  &  &&&&  &  &&&&\\
0.00 & 4.7 & 4.7 & 5.3 & 4.7 & 5.3 & 4.6 & 4.4 & 4.5 & 4.5 & 4.7 & 5.3 &
4.6 & 4.2 & 4.7 & 4.9 \\
0.25 & 4.4 & 1.5 & 4.6 & 1.7 & 4.6 & 4.7 & 5.2 & 4.3 & 4.4 & 5.1 & 4.5 &
4.5 & 3.1 & 4.4 & 4.8 \\
0.50 & 4.5 & 0.5 & 4.4 & 0.5 & 3.6 & 4.4 & 4.5 & 4.1 & 4.2 & 3.9 & 5.1 &
5.7 & 4.1 & 5.0 & 5.7 \\
0.75 & 3.9 & 0.0 & 3.5 & 0.0 & 3.7 & 3.7 & 3.5 & 3.2 & 3.3 & 3.6 & 4.1 & 4.2 &
3.7 & 4.2 & 4.1 \\
&\multicolumn{2}{l}{$n=100$}&&  &  &&&&  &  &&&&\\
0.00 & 4.8 & 4.7 & 4.6 & 4.8 & 4.6 & 5.0 & 4.7 & 4.2 & 4.4 & 4.4 & 3.8 & 3.7
& 3.7 & 3.8 & 4.1 \\
0.25 & 3.6 & 1.6 & 3.7 & 1.8 & 3.6 & 3.6 & 3.8 & 3.4 & 3.9 & 3.1 & 3.9 &
3.4 & 3.8 & 4.2 & 3.9 \\
0.50 & 4.8 & 0.4 & 4.4 & 0.3 & 4.2 & 4.3 & 3.6 & 4.1 & 3.9 & 3.9 & 3.7 &
3.5 & 3.1 & 3.5 & 3.8 \\
0.75 & 4.2 & 0.0 & 4.7 & 0.0 & 4.5 & 4.3 & 5.0 & 4.6 & 4.3 & 4.3 & 3.9 & 4.7 & 4.0
& 3.8 & 4.4 \\
\noalign{\smallskip}\hline\noalign{\smallskip}
\end{tabular}
\begin{tabular}{ll rrrrr rrrrr rrrrr}%
\hline\noalign{\smallskip}
&&\multicolumn{5}{l}{$\mathcal{C}_n(3)$}  & \multicolumn{5}{l}{$\mathcal{D}_n3)$}  & \multicolumn{5}{l}{$\mathcal{E}_n(3)$}\\%\cline{2-6}\cline{7-11}\cline{12-16}
$\rho$&Comp &$\mathcal{P}_1$&$\mathcal{P}_2$&$\mathcal{B}_1$&$\mathcal{B}_2$&$\mathcal{B}_3$  & $\mathcal{P}_1$&$\mathcal{P}_2$&$\mathcal{B}_1$&$\mathcal{B}_2$&$\mathcal{B}_3$  &  $\mathcal{P}_1$&$\mathcal{P}_2$&$\mathcal{B}_1$&$\mathcal{B}_2$&$\mathcal{B}_3$\\
\hline\noalign{\smallskip}
$n=35$ & & & & & & & & & & & & & & & & \\
0.00 & 1-2 & 2.1 & 1.7 & 2.2 & 2.1 & 2.1 & 2.1 & 1.9 & 2.0 & 1.9 & 2.0 &
1.3 & 1.6 & 0.9 & 1.4 & 1.5 \\
& 1-3 & 12.8 & 12.2 & 12.7 & 13.1 & 12.6 & 17.1 & 16.6 & 12.1 & 14.1 &
15.2 & 62.9 & 62.3 & 55.9 & 59.8 & 63.8 \\
& 2-3 & 14.7 & 14.7 & 15.0 & 14.7 & 14.5 & 20.7 & 19.3 & 15.9 & 16.4 &
18.7 & 63.5 & 62.7 & 56.0 & 60.1 & 64.5 \\
0.25 & 1-2 & 2.3 & 0.4 & 2.7 & 0.6 & 2.3 & 1.9 & 2.4 & 2.0 & 1.8 & 2.2 &
1.8 & 1.7 & 0.7 & 1.5 & 2.1 \\
& 1-3 & 16.2 & 11.9 & 16.3 & 12.1 & 16.5 & 22.8 & 20.9 & 16.0 & 17.5 &
18.9 & 65.5 & 66.7 & 59.5 & 63.2 & 67.6 \\
& 2-3 & 22.8 & 9.0 & 21.7 & 8.8 & 22.4 & 33.1 & 30.6 & 24.5 & 26.7 &
28.6 & 80.3 & 80.4 & 73.1 & 78.6 & 81.8 \\
0.50 & 1-2 & 1.5 & 0.1 & 1.4 & 0.1 & 1.7 & 1.9 & 1.5 & 1.6 & 1.7 & 1.8 &
1.1 & 1.5 & 0.8 & 1.2 & 1.1 \\
& 1-3 & 23.9 & 9.1 & 23.8 & 10.0 & 23.5 & 35.2 & 32.6 & 27.3 & 29.3 &
30.7 & 81.5 & 81.9 & 73.9 & 80.1 & 82.5 \\
& 2-3 & 49.4 & 5.3 & 47.1 & 6.4 & 46.6 & 65.4 & 62.5 & 55.3 & 58.7 &
60.1 & 97.0 & 96.5 & 94.9 & 96.5 & 97.1 \\
0.75 & 1-2 & 1.5 & 0.0 & 2.0 & 0.0 & 2.1 & 1.4 & 1.3 & 1.3 & 1.3 & 1.6 &
2.3 & 2.0 & 1.4 & 1.8 & 2.6 \\
& 1-3 & 57.4 & 3.6 & 55.6 & 4.2 & 55.6 & 74.3 & 72.8 & 66.1 & 68.5 &
69.4 & 98.4 & 98.5 & 96.9 & 98.5 & 98.6 \\
& 2-3 & 94.3 & 1.0 & 93.0 & 1.6 & 92.8 & 99.1 & 98.7 & 97.5 & 98.4 &
98.0 & 100 & 100 & 100 & 100 & 100 \\
$n=50$ & & & & & & & & & & & & & & & & \\
0.00 & 1-2 & 1.8 & 2.3 & 2.1 & 2.6 & 2.5 & 2.2 & 2.2 & 1.5 & 2.1 & 2.3 &
1.3 & 2.0 & 1.3 & 1.3 & 1.9 \\
& 1-3 & 26.7 & 25.9 & 26.9 & 25.9 & 26.1 & 39.1 & 36.0 & 32.7 & 33.8 &
35.0 & 90.3 & 90.1 & 87.5 & 89.3 & 90.8 \\
& 2-3 & 24.6 & 23.8 & 24.5 & 23.4 & 23.9 & 38.4 & 35.9 & 32.7 & 33.1 &
34.3 & 89.2 & 89.0 & 87.7 & 88.9 & 89.9 \\
0.25 & 1-2 & 1.0 & 0.2 & 1.4 & 0.4 & 1.4 & 1.3 & 1.2 & 1.0 & 1.1 & 1.3 &
0.9 & 1.0 & 0.6 & 0.9 & 0.8 \\
& 1-3 & 25.3 & 19.9 & 25.6 & 21.1 & 25.5 & 39.7 & 38.7 & 31.4 & 35.2 &
36.8 & 91.8 & 91.1 & 89.8 & 91.4 & 92.0 \\
& 2-3 & 41.8 & 18.1 & 40.4 & 17.5 & 40.7 & 57.9 & 56.5 & 52.8 & 54.3 &
56.3 & 98.0 & 98.1 & 96.9 & 97.9 & 98.1 \\
0.50 & 1-2 & 1.3 & 0.0 & 2.0 & 0.0 & 1.7 & 1.3 & 1.2 & 1.3 & 0.9 & 1.6 &
1.7 & 1.3 & 1.1 & 1.2 & 1.2 \\
& 1-3 & 41.1 & 18.3 & 40.7 & 18.8 & 41.5 & 59.7 & 57.5 & 53.3 & 55.1 &
56.9 & 96.8 & 96.6 & 95.9 & 96.4 & 97.0 \\
& 2-3 & 76.3 & 9.7 & 74.4 & 10.3 & 74.7 & 91.5 & 90.8 & 86.5 & 89.2 &
89.0 & 99.9 & 99.9 & 99.9 & 99.9 & 99.9 \\
0.75 & 1-2 & 1.3 & 0.0 & 1.3 & 0.0 & 1.4 & 1.1 & 1.3 & 1.1 & 1.1 & 1.3 &
1.7 & 1.8 & 1.2 & 1.8 & 1.8 \\
& 1-3 & 86.0 & 8.9 & 84.1 & 9.4 & 85.0 & 96.9 & 96.7 & 94.8 & 96.5 &
95.6 & 100 & 100 & 100 & 100 & 100 \\
& 2-3 & 100 & 4.5 & 99.9 & 5.0 & 99.8 & 100 & 100 & 100 & 100 & 100 &
100 & 100 & 100 & 100 & 100 \\
$n=75$ & & & & & & & & & & & & & & & & \\
0.00 & 1-2 & 1.8 & 1.8 & 2.0 & 2.0 & 2.2 & 1.9 & 2.0 & 2.2 & 2.0 & 2.0 &
1.5 & 1.3 & 0.9 & 1.3 & 1.5 \\
& 1-3 & 49.3 & 47.5 & 48.7 & 47.6 & 48.4 & 73.1 & 70.8 & 68.9 & 69.1 &
70.6 & 99.3 & 99.1 & 99.4 & 99.0 & 99.3 \\
& 2-3 & 50.4 & 49.6 & 48.1 & 48.4 & 48.5 & 72.9 & 72.2 & 68.5 & 68.1 &
67.8 & 99.4 & 99.4 & 99.4 & 99.5 & 99.5 \\
0.25 & 1-2 & 1.7 & 0.1 & 1.5 & 0.1 & 1.5 & 1.4 & 1.1 & 1.1 & 1.3 & 1.4 &
1.4 & 1.2 & 1.1 & 1.2 & 1.8 \\
& 1-3 & 55.1 & 48.2 & 54.5 & 48.3 & 54.2 & 77.4 & 77.1 & 73.2 & 75.2 &
75.7 & 99.8 & 99.7 & 99.6 & 99.6 & 99.8 \\
& 2-3 & 75.1 & 44.2 & 74.2 & 43.5 & 73.4 & 92.7 & 91.9 & 89.5 & 90.6 &
89.9 & 100 & 100 & 100 & 100 & 100 \\
0.50 & 1-2 & 1.5 & 0.2 & 1.8 & 0.1 & 1.7 & 1.2 & 1.4 & 1.4 & 1.3 & 1.5 &
1.4 & 1.6 & 1.4 & 1.4 & 1.3 \\
& 1-3 & 78.6 & 43.4 & 77.1 & 45.0 & 78.5 & 93.4 & 94.1 & 91.8 & 92.7 &
93.0 & 99.9 & 99.9 & 99.9 & 99.9 & 99.9 \\
& 2-3 & 98.1 & 37.4 & 97.5 & 38.4 & 97.7 & 99.6 & 99.6 & 99.5 & 99.6 &
99.6 & 100 & 100 & 100 & 100 & 100 \\
0.75 & 1-2 & 1.3 & 0.0 & 1.6 & 0.0 & 1.5 & 1.3 & 1.2 & 1.4 & 1.5 & 1.3 &
1.1 & 1.3 & 1.1 & 1.2 & 1.2 \\
& 1-3 & 99.4 & 36.4 & 99.5 & 36.5 & 99.4 & 100 & 99.9 & 99.9 & 99.9 &
99.9 & 100 & 100 & 100 & 100 & 100 \\
& 2-3 & 100 & 31.5 & 100 & 33.0 & 100 & 100 & 100 & 100 & 100 & 100 &
100 & 100 & 100 & 100 & 100 \\
$n=100$ & & & & & & & & & & & & & & & & \\
0.00 & 1-2 & 2.0 & 1.5 & 2.1 & 1.6 & 1.6 & 2.2 & 2.1 & 2.1 & 2.1 & 2.1 &
1.9 & 1.7 & 1.3 & 1.4 & 1.3 \\
& 1-3 & 75.9 & 78.0 & 75.8 & 77.2 & 75.4 & 92.9 & 93.5 & 92.2 & 92.0 &
92.1 & 100 & 100 & 100 & 100 & 100 \\
& 2-3 & 77.1 & 76.9 & 75.3 & 75.9 & 74.6 & 93.8 & 93.1 & 92.1 & 91.4 &
92.6 & 100 & 100 & 100 & 100 & 100 \\
0.25 & 1-2 & 1.2 & 0.1 & 1.2 & 0.1 & 1.4 & 1.6 & 1.6 & 1.4 & 1.6 & 1.4 &
1.9 & 2.2 & 1.5 & 1.7 & 2.0 \\
& 1-3 & 80.9 & 74.9 & 79.8 & 75.2 & 79.4 & 95.5 & 95.6 & 94.0 & 94.6 &
94.5 & 100 & 100 & 100 & 100 & 100 \\
& 2-3 & 94.5 & 73.8 & 94.2 & 73.8 & 94.4 & 99.5 & 99.7 & 99.6 & 99.6 &
99.7 & 100 & 100 & 100 & 100 & 100 \\
0.50 & 1-2 & 1.6 & 0.1 & 1.8 & 0.2 & 1.4 & 1.6 & 1.8 & 1.8 & 1.5 & 1.6 &
1.8 & 1.7 & 2.0 & 1.7 & 2.0 \\
& 1-3 & 96.3 & 76.6 & 96.1 & 77.0 & 95.7 & 100 & 99.9 & 99.9 & 99.7 &
100 & 100 & 100 & 100 & 100 & 100 \\
& 2-3 & 100 & 76.9 & 100 & 74.6 & 100 & 100 & 100 & 100 & 100 & 100 &
100 & 100 & 100 & 100 & 100 \\
0.75 & 1-2 & 1.9 & 0.0 & 2.0 & 0.0 & 1.9 & 2.1 & 2.0 & 1.8 & 2.0 & 2.0 &
1.9 & 2.0 & 1.8 & 1.9 & 2.1 \\
& 1-3 & 100 & 75.4 & 100 & 74.2 & 100 & 100 & 100 & 100 & 100 & 100 &
100 & 100 & 100 & 100 & 100 \\
& 2-3 & 100 & 73.9 & 100 & 74.8 & 100 & 100 & 100 & 100 & 100 & 100 &
100 & 100 & 100 & 100 & 100 \\
\noalign{\smallskip}\hline\noalign{\smallskip}
\end{tabular}
\begin{tabular}{ll rrrrr rrrrr rrrrr}%
\hline\noalign{\smallskip}
&&\multicolumn{5}{l}{$\mathcal{C}_n(3)$}  & \multicolumn{5}{l}{$\mathcal{D}_n3)$}  & \multicolumn{5}{l}{$\mathcal{E}_n(3)$}\\%\cline{2-6}\cline{7-11}\cline{12-16}
$\rho$&Comp &$\mathcal{P}_1$&$\mathcal{P}_2$&$\mathcal{B}_1$&$\mathcal{B}_2$&$\mathcal{B}_3$  & $\mathcal{P}_1$&$\mathcal{P}_2$&$\mathcal{B}_1$&$\mathcal{B}_2$&$\mathcal{B}_3$  &  $\mathcal{P}_1$&$\mathcal{P}_2$&$\mathcal{B}_1$&$\mathcal{B}_2$&$\mathcal{B}_3$\\
\hline\noalign{\smallskip}
$n=35$ & & & & & & & & & & & & & & & & \\
0.00 & 1-2 & 2.5 & 2.3 & 2.5 & 2.5 & 2.5 & 2.5 & 2.2 & 2.2 & 2.0 & 2.3 &
2.5 & 3.0 & 1.4 & 1.9 & 2.5 \\
& 1-3 & 64.5 & 66.7 & 61.0 & 64.5 & 60.7 & 63.2 & 62.8 & 53.7 & 57.3 &
59.0 & 78.6 & 79.2 & 69.0 & 73.6 & 78.7 \\
& 2-3 & 65.6 & 64.5 & 62.1 & 63.2 & 62.0 & 64.1 & 63.1 & 55.3 & 58.1 &
59.3 & 80.1 & 80.0 & 70.2 & 74.7 & 79.8 \\
0.25 & 1-2 & 1.5 & 0.2 & 1.5 & 0.2 & 1.2 & 1.4 & 1.3 & 1.0 & 0.9 & 1.0 &
1.3 & 1.2 & 0.9 & 0.9 & 1.1 \\
& 1-3 & 68.5 & 63.5 & 63.8 & 60.1 & 63.1 & 67.0 & 66.8 & 56.6 & 59.4 &
61.2 & 82.9 & 82.5 & 72.5 & 77.9 & 83.8 \\
& 2-3 & 83.7 & 62.1 & 79.8 & 61.0 & 79.6 & 82.9 & 82.4 & 75.4 & 77.9 &
79.2 & 92.2 & 92.4 & 86.2 & 89.7 & 92.3 \\
0.50 & 1-2 & 1.2 & 0.1 & 1.1 & 0.1 & 1.3 & 1.3 & 1.4 & 0.9 & 1.0 & 1.4 &
1.6 & 1.7 & 0.7 & 1.2 & 1.9 \\
& 1-3 & 83.3 & 61.9 & 80.5 & 60.6 & 80.2 & 82.4 & 80.7 & 75.2 & 78.2 &
79.0 & 91.4 & 91.4 & 85.5 & 89.1 & 91.6 \\
& 2-3 & 98.1 & 58.6 & 97.6 & 57.1 & 97.5 & 97.8 & 98.3 & 95.5 & 97.0 &
97.2 & 99.3 & 99.2 & 98.6 & 99.1 & 99.2 \\
0.75 & 1-2 & 2.2 & 0.0 & 1.6 & 0.0 & 1.9 & 2.5 & 1.8 & 1.2 & 1.6 & 1.7 &
1.9 & 1.3 & 0.5 & 1.1 & 1.4 \\
& 1-3 & 99.4 & 58.1 & 98.7 & 55.3 & 98.8 & 99.5 & 98.9 & 97.9 & 98.9 &
98.9 & 99.6 & 99.7 & 99.1 & 99.4 & 99.7 \\
& 2-3 & 100 & 50.9 & 100 & 50.4 & 100 & 100 & 100 & 100 & 100 & 100 &
100 & 100 & 100 & 100 & 100 \\
$n=50$ & & & & & & & & & & & & & & & & \\
0.00 & 1-2 & 1.8 & 1.7 & 1.6 & 1.6 & 1.5 & 1.4 & 1.3 & 1.1 & 1.4 & 1.5 &
1.1 & 1.4 & 1.0 & 0.9 & 1.0 \\
& 1-3 & 88.8 & 90.2 & 87.5 & 88.2 & 87.9 & 88.8 & 89.1 & 85.9 & 86.7 &
87.3 & 95.6 & 95.7 & 94.3 & 95.0 & 95.4 \\
& 2-3 & 88.2 & 89.5 & 87.4 & 88.3 & 87.7 & 88.5 & 88.0 & 85.0 & 85.3 &
86.3 & 95.6 & 95.8 & 94.8 & 94.9 & 95.7 \\
0.25 & 1-2 & 1.6 & 0.8 & 1.6 & 0.8 & 1.6 & 1.8 & 1.9 & 1.5 & 1.5 & 1.6 &
2.1 & 2.1 & 1.3 & 1.6 & 2.0 \\
& 1-3 & 92.2 & 88.8 & 90.8 & 88.1 & 90.3 & 92.4 & 91.3 & 88.4 & 88.7 &
90.1 & 97.1 & 96.6 & 95.5 & 96.3 & 96.9 \\
& 2-3 & 97.7 & 89.0 & 96.9 & 87.9 & 97.1 & 97.2 & 97.0 & 95.4 & 96.2 &
96.0 & 99.0 & 99.1 & 98.3 & 98.8 & 98.7 \\
0.50 & 1-2 & 1.7 & 0.0 & 2.1 & 0.0 & 1.9 & 1.8 & 1.9 & 1.7 & 1.7 & 1.8 &
2.0 & 1.7 & 1.1 & 1.3 & 1.5 \\
& 1-3 & 97.5 & 88.6 & 96.4 & 86.9 & 96.7 & 97.8 & 97.7 & 95.3 & 96.5 &
96.5 & 99.4 & 99.6 & 99.0 & 99.4 & 99.4 \\
& 2-3 & 99.9 & 87.6 & 99.9 & 87.6 & 99.9 & 99.9 & 100 & 100 & 99.9 &
99.9 & 100 & 100 & 100 & 100 & 100 \\
0.75 & 1-2 & 2.3 & 0.0 & 2.1 & 0.0 & 2.0 & 2.4 & 1.9 & 1.7 & 2.0 & 1.9 &
1.9 & 1.5 & 1.1 & 1.7 & 1.7 \\
& 1-3 & 100 & 88.5 & 100 & 87.4 & 100 & 100 & 100 & 100 & 100 & 100 &
100 & 100 & 100 & 100 & 100 \\
& 2-3 & 100 & 90.1 & 100 & 89.8 & 100 & 100 & 100 & 100 & 100 & 100 &
100 & 100 & 100 & 100 & 100 \\
$n=75$ & & & & & & & & & & & & & & & & \\
0.00 & 1-2 & 2.0 & 1.5 & 2.0 & 1.8 & 1.9 & 2.0 & 2.0 & 1.8 & 1.6 & 1.9 &
1.9 & 2.0 & 1.5 & 2.2 & 2.1 \\
& 1-3 & 99.2 & 99.1 & 99.3 & 99.3 & 99.3 & 99.1 & 99.3 & 99.1 & 99.2 &
99.1 & 99.9 & 100 & 99.9 & 99.9 & 99.9 \\
& 2-3 & 99.4 & 99.7 & 99.5 & 99.4 & 99.2 & 99.0 & 99.2 & 98.6 & 99.0 &
98.9 & 99.9 & 99.9 & 99.8 & 99.8 & 99.9 \\
0.25 & 1-2 & 1.3 & 0.1 & 1.2 & 0.1 & 1.5 & 1.3 & 1.1 & 1.0 & 1.3 & 1.4 &
1.4 & 1.6 & 1.4 & 1.4 & 1.4 \\
& 1-3 & 99.4 & 99.4 & 99.5 & 99.2 & 99.4 & 99.4 & 99.6 & 99.3 & 99.2 &
99.2 & 99.9 & 99.9 & 99.9 & 99.9 & 99.9 \\
& 2-3 & 99.9 & 99.6 & 100 & 99.3 & 99.9 & 100 & 100 & 99.9 & 99.9 & 99.9
& 100 & 100 & 100 & 100 & 100 \\
0.50 & 1-2 & 1.3 & 0.0 & 1.5 & 0.0 & 1.4 & 1.4 & 1.5 & 1.4 & 1.6 & 1.3 &
1.1 & 1.0 & 0.8 & 0.9 & 0.7 \\
& 1-3 & 100 & 99.8 & 100 & 99.8 & 100 & 100 & 100 & 100 & 100 & 100 &
100 & 100 & 100 & 100 & 100 \\
& 2-3 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100
& 100 & 100 & 100 & 100 \\
0.75 & 1-2 & 2.0 & 0.0 & 2.1 & 0.0 & 1.9 & 2.0 & 2.4 & 1.8 & 1.9 & 2.0 &
1.4 & 1.1 & 1.0 & 1.2 & 1.2 \\
& 1-3 & 100 & 99.6 & 100 & 99.7 & 100 & 100 & 100 & 100 & 100 & 100 &
100 & 100 & 100 & 100 & 100 \\
& 2-3 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100
& 100 & 100 & 100 & 100 \\
$n=100$ & & & & & & & & & & & & & & & & \\
0.00 & 1-2 & 2.4 & 2.3 & 2.6 & 2.5 & 2.3 & 2.5 & 2.4 & 2.4 & 2.4 & 2.3 &
2.1 & 2.1 & 1.5 & 1.9 & 1.9 \\
& 1-3 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100
& 100 & 100 & 100 & 100 \\
& 2-3 & 99.9 & 99.9 & 100 & 99.9 & 99.8 & 99.9 & 99.9 & 99.9 & 99.9 &
99.9 & 100 & 100 & 100 & 100 & 100 \\
0.25 & 1-2 & 0.9 & 0.2 & 1.0 & 0.2 & 0.8 & 0.8 & 0.9 & 0.8 & 0.9 & 0.7 &
0.8 & 0.7 & 0.8 & 0.7 & 0.7 \\
& 1-3 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100
& 100 & 100 & 100 & 100 \\
& 2-3 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100
& 100 & 100 & 100 & 100 \\
0.50 & 1-2 & 1.6 & 0.0 & 1.6 & 0.0 & 2.0 & 1.7 & 1.7 & 1.3 & 1.9 & 1.9 &
1.5 & 1.4 & 1.3 & 1.3 & 1.2 \\
& 1-3 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100
& 100 & 100 & 100 & 100 \\
& 2-3 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100
& 100 & 100 & 100 & 100 \\
0.75 & 1-2 & 1.9 & 0.0 & 2.3 & 0.0 & 2.2 & 2.1 & 2.1 & 1.8 & 2.0 & 2.0 &
2.0 & 1.9 & 1.9 & 2.1 & 1.9 \\
& 1-3 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100
& 100 & 100 & 100 & 100 \\
& 2-3 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100
& 100 & 100 & 100 & 100 \\
\noalign{\smallskip}\hline\noalign{\smallskip}
\end{tabular}
\begin{tabular}{ll rrrrr rrrrr rrrrr}%
\hline\noalign{\smallskip}
&&\multicolumn{5}{l}{$\mathcal{C}_n(3)$}  & \multicolumn{5}{l}{$\mathcal{D}_n3)$}  & \multicolumn{5}{l}{$\mathcal{E}_n(3)$}\\%\cline{2-6}\cline{7-11}\cline{12-16}
$\rho$&Comp &$\mathcal{P}_1$&$\mathcal{P}_2$&$\mathcal{B}_1$&$\mathcal{B}_2$&$\mathcal{B}_3$  & $\mathcal{P}_1$&$\mathcal{P}_2$&$\mathcal{B}_1$&$\mathcal{B}_2$&$\mathcal{B}_3$  &  $\mathcal{P}_1$&$\mathcal{P}_2$&$\mathcal{B}_1$&$\mathcal{B}_2$&$\mathcal{B}_3$\\
\hline\noalign{\smallskip}
$n=35$ & & & & & & & & & & & & & & & & \\
0.00 & 1-2 & 1.6 & 1.7 & 2.1 & 1.9 & 2.3 & 1.4 & 1.3 & 1.3 & 1.4 & 1.7 &
0.7 & 0.9 & 0.4 & 0.6 & 1.0 \\
& 1-3 & 70.8 & 70.2 & 67.8 & 69.7 & 67.4 & 89.8 & 88.7 & 82.8 & 84.0 &
86.0 & 99.8 & 99.7 & 99.3 & 99.6 & 99.9 \\
& 2-3 & 71.2 & 71.7 & 70.0 & 68.9 & 68.8 & 89.3 & 89.0 & 83.2 & 84.7 &
85.6 & 99.8 & 99.8 & 99.3 & 99.7 & 99.8 \\
0.25 & 1-2 & 2.1 & 0.4 & 2.3 & 0.7 & 2.4 & 1.7 & 1.7 & 1.7 & 1.7 & 1.6 &
1.6 & 1.5 & 0.9 & 1.2 & 1.6 \\
& 1-3 & 77.4 & 71.6 & 74.9 & 69.4 & 73.8 & 94.5 & 94.1 & 89.6 & 90.8 &
92.0 & 100 & 99.9 & 99.8 & 99.9 & 99.9 \\
& 2-3 & 90.8 & 68.4 & 88.7 & 68.9 & 89.4 & 98.8 & 98.9 & 96.3 & 97.3 &
96.9 & 100 & 100 & 100 & 100 & 100 \\
0.50 & 1-2 & 1.8 & 0.1 & 2.3 & 0.1 & 1.8 & 1.8 & 1.4 & 1.3 & 1.2 & 1.5 &
2.2 & 2.3 & 1.3 & 2.4 & 2.1 \\
& 1-3 & 91.2 & 70.4 & 89.0 & 70.3 & 89.9 & 98.4 & 98.9 & 96.9 & 98.0 &
97.9 & 100 & 100 & 100 & 100 & 100 \\
& 2-3 & 100 & 69.4 & 99.5 & 71.5 & 99.7 & 100 & 100 & 100 & 100 & 100 &
100 & 100 & 100 & 100 & 100 \\
0.75 & 1-2 & 1.7 & 0.0 & 2.0 & 0.0 & 1.9 & 1.1 & 1.4 & 1.0 & 1.4 & 0.9 &
1.0 & 1.1 & 0.5 & 1.1 & 1.1 \\
& 1-3 & 100 & 68.2 & 99.8 & 68.9 & 100 & 100 & 100 & 100 & 100 & 100 &
100 & 100 & 100 & 100 & 100 \\
& 2-3 & 100 & 65.1 & 100 & 66.3 & 100 & 100 & 100 & 100 & 100 & 100 &
100 & 100 & 100 & 100 & 100 \\
$n=50$ & & & & & & & & & & & & & & & & \\
0.00 & 1-2 & 1.7 & 2.2 & 2.1 & 2.4 & 2.3 & 1.9 & 1.7 & 1.8 & 2.0 & 1.9 &
1.9 & 1.7 & 1.3 & 1.4 & 2.0 \\
& 1-3 & 94.4 & 96.1 & 94.1 & 95.4 & 94.6 & 99.7 & 99.9 & 99.5 & 99.6 &
99.5 & 100 & 100 & 100 & 100 & 100 \\
& 2-3 & 95.6 & 95.2 & 94.2 & 94.9 & 94.2 & 99.9 & 99.8 & 99.5 & 99.7 &
99.6 & 100 & 100 & 100 & 100 & 100 \\
0.25 & 1-2 & 1.3 & 0.0 & 1.5 & 0.2 & 1.6 & 1.3 & 1.4 & 1.3 & 1.6 & 1.3 &
1.3 & 1.5 & 0.9 & 1.5 & 1.3 \\
& 1-3 & 97.6 & 95.8 & 96.9 & 95.7 & 96.5 & 99.8 & 99.9 & 99.7 & 99.9 &
99.7 & 100 & 100 & 100 & 100 & 100 \\
& 2-3 & 99.7 & 96.9 & 99.7 & 96.4 & 99.6 & 100 & 100 & 100 & 100 & 100 &
100 & 100 & 100 & 100 & 100 \\
0.50 & 1-2 & 1.9 & 0.1 & 1.9 & 0.1 & 2.0 & 2.0 & 1.6 & 1.8 & 1.9 & 1.9 &
1.6 & 1.8 & 1.6 & 1.4 & 1.8 \\
& 1-3 & 99.7 & 96.0 & 99.6 & 95.9 & 99.2 & 100 & 100 & 100 & 100 & 100 &
100 & 100 & 100 & 100 & 100 \\
& 2-3 & 100 & 95.7 & 100 & 96.7 & 100 & 100 & 100 & 100 & 100 & 100 &
100 & 100 & 100 & 100 & 100 \\
0.75 & 1-2 & 1.6 & 0.0 & 1.9 & 0.0 & 1.6 & 1.6 & 1.3 & 1.4 & 1.2 & 1.4 &
1.0 & 1.6 & 0.9 & 1.2 & 1.1 \\
& 1-3 & 100 & 96.4 & 100 & 95.5 & 100 & 100 & 100 & 100 & 100 & 100 &
100 & 100 & 100 & 100 & 100 \\
& 2-3 & 100 & 97.6 & 100 & 97.5 & 100 & 100 & 100 & 100 & 100 & 100 &
100 & 100 & 100 & 100 & 100 \\
$n=75$ & & & & & & & & & & & & & & & & \\
0.00 & 1-2 & 1.5 & 1.7 & 1.8 & 1.6 & 1.8 & 1.6 & 1.7 & 1.8 & 1.6 & 1.9 &
2.3 & 2.4 & 2.1 & 1.8 & 2.3 \\
& 1-3 & 100 & 99.9 & 99.9 & 100 & 100 & 100 & 100 & 100 & 100 & 100 &
100 & 100 & 100 & 100 & 100 \\
& 2-3 & 99.9 & 100 & 99.9 & 99.9 & 100 & 100 & 100 & 100 & 100 & 100 &
100 & 100 & 100 & 100 & 100 \\
0.25 & 1-2 & 1.8 & 0.4 & 2.0 & 0.5 & 1.9 & 1.8 & 1.7 & 1.7 & 1.5 & 1.5 &
1.1 & 1.2 & 1.0 & 1.1 & 0.9 \\
& 1-3 & 99.9 & 100 & 100 & 100 & 99.8 & 100 & 100 & 100 & 100 & 100 &
100 & 100 & 100 & 100 & 100 \\
& 2-3 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100
& 100 & 100 & 100 & 100 \\
0.50 & 1-2 & 0.7 & 0.0 & 0.9 & 0.0 & 0.9 & 0.8 & 1.3 & 1.1 & 0.9 & 0.9 &
1.1 & 1.1 & 1.0 & 1.1 & 1.1 \\
& 1-3 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100
& 100 & 100 & 100 & 100 \\
& 2-3 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100
& 100 & 100 & 100 & 100 \\
0.75 & 1-2 & 1.4 & 0.0 & 1.8 & 0.0 & 2.0 & 1.8 & 2.0 & 1.5 & 1.7 & 1.7 &
1.7 & 1.8 & 1.2 & 1.9 & 1.6 \\
& 1-3 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100
& 100 & 100 & 100 & 100 \\
& 2-3 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100
& 100 & 100 & 100 & 100 \\
$n=100$ & & & & & & & & & & & & & & & & \\
0.00 & 1-2 & 1.9 & 1.8 & 1.9 & 1.9 & 2.1 & 1.9 & 2.0 & 2.1 & 2.1 & 1.9 &
1.3 & 1.3 & 1.4 & 1.5 & 1.2 \\
& 1-3 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100
& 100 & 100 & 100 & 100 \\
& 2-3 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100
& 100 & 100 & 100 & 100 \\
0.25 & 1-2 & 1.0 & 0.1 & 1.1 & 0.1 & 1.4 & 1.0 & 1.1 & 1.1 & 1.0 & 1.1 &
1.7 & 1.9 & 1.8 & 1.8 & 1.9 \\
& 1-3 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100
& 100 & 100 & 100 & 100 \\
& 2-3 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100
& 100 & 100 & 100 & 100 \\
0.50 & 1-2 & 1.3 & 0.0 & 1.3 & 0.0 & 1.5 & 1.2 & 1.5 & 1.3 & 1.3 & 1.4 &
1.6 & 1.7 & 1.3 & 1.4 & 1.6 \\
& 1-3 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100
& 100 & 100 & 100 & 100 \\
& 2-3 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100
& 100 & 100 & 100 & 100 \\
0.75 & 1-2 & 1.8 & 0.0 & 2.2 & 0.0 & 2.3 & 2.1 & 2.0 & 1.9 & 1.9 & 1.9 &
1.6 & 1.5 & 1.4 & 1.6 & 1.7 \\
& 1-3 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100
& 100 & 100 & 100 & 100 \\
& 2-3 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100
& 100 & 100 & 100 & 100 \\
\noalign{\smallskip}\hline\noalign{\smallskip}
\end{tabular}
\begin{tabular}{ll rrrrr rrrrr rrrrr}%
\hline\noalign{\smallskip}
&&\multicolumn{5}{l}{$\mathcal{C}_n(3)$}  & \multicolumn{5}{l}{$\mathcal{D}_n3)$}  & \multicolumn{5}{l}{$\mathcal{E}_n(3)$}\\%\cline{2-6}\cline{7-11}\cline{12-16}
$\rho$&Comp &$\mathcal{P}_1$&$\mathcal{P}_2$&$\mathcal{B}_1$&$\mathcal{B}_2$&$\mathcal{B}_3$  & $\mathcal{P}_1$&$\mathcal{P}_2$&$\mathcal{B}_1$&$\mathcal{B}_2$&$\mathcal{B}_3$  &  $\mathcal{P}_1$&$\mathcal{P}_2$&$\mathcal{B}_1$&$\mathcal{B}_2$&$\mathcal{B}_3$\\
\hline\noalign{\smallskip}
$n=35$ & & & & & & & & & & & & & & & & \\
0.00 & 1-2 & 2.3 & 2.1 & 2.2 & 2.0 & 2.3 & 2.6 & 2.5 & 1.5 & 2.1 & 2.2 &
2.2 & 2.2 & 1.2 & 1.9 & 2.0 \\
& 1-3 & 99.9 & 100 & 99.9 & 99.9 & 99.8 & 99.8 & 99.8 & 99.6 & 99.5 &
99.6 & 99.8 & 99.8 & 99.7 & 99.8 & 99.7 \\
& 2-3 & 99.9 & 99.9 & 99.8 & 99.9 & 99.8 & 99.8 & 99.8 & 99.6 & 99.7 &
99.8 & 100 & 100 & 99.9 & 99.8 & 100 \\
0.25 & 1-2 & 1.2 & 0.3 & 1.1 & 0.3 & 1.3 & 1.4 & 1.3 & 1.0 & 1.0 & 1.2 &
1.7 & 1.4 & 0.7 & 1.3 & 1.8 \\
& 1-3 & 100 & 99.9 & 99.8 & 99.9 & 99.9 & 99.9 & 99.9 & 99.7 & 99.8 &
99.9 & 99.9 & 99.9 & 99.7 & 99.9 & 99.9 \\
& 2-3 & 100 & 99.9 & 100 & 99.9 & 100 & 100 & 100 & 100 & 100 & 100 &
100 & 100 & 100 & 100 & 100 \\
0.50 & 1-2 & 2.0 & 0.1 & 2.0 & 0.1 & 2.0 & 1.9 & 2.2 & 1.7 & 2.0 & 1.9 &
2.1 & 1.7 & 1.2 & 1.2 & 1.8 \\
& 1-3 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100
& 100 & 100 & 100 & 100 \\
& 2-3 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100
& 100 & 100 & 100 & 100 \\
0.75 & 1-2 & 1.8 & 0.0 & 1.5 & 0.0 & 1.4 & 2.1 & 1.8 & 1.1 & 0.9 & 1.6 &
1.1 & 1.1 & 0.5 & 1.1 & 1.1 \\
& 1-3 & 100 & 100 & 100 & 99.9 & 100 & 100 & 100 & 100 & 100 & 100 & 100
& 100 & 100 & 100 & 100 \\
& 2-3 & 100 & 100 & 100 & 99.9 & 100 & 100 & 100 & 100 & 100 & 100 & 100
& 100 & 100 & 100 & 100 \\
$n=50$ & & & & & & & & & & & & & & & & \\
0.00 & 1-2 & 0.6 & 1.0 & 0.8 & 0.9 & 0.8 & 0.9 & 1.0 & 0.7 & 0.8 & 0.8 &
1.8 & 1.6 & 1.0 & 1.3 & 1.7 \\
& 1-3 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100
& 100 & 100 & 100 & 100 \\
& 2-3 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100
& 100 & 100 & 100 & 100 \\
0.25 & 1-2 & 1.8 & 0.7 & 2.0 & 0.4 & 1.6 & 1.8 & 1.7 & 1.8 & 1.6 & 1.5 &
2.0 & 2.0 & 1.3 & 1.7 & 1.8 \\
& 1-3 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100
& 100 & 100 & 100 & 100 \\
& 2-3 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100
& 100 & 100 & 100 & 100 \\
0.50 & 1-2 & 2.2 & 0.0 & 2.1 & 0.0 & 2.1 & 2.0 & 2.2 & 1.9 & 2.1 & 2.1 &
2.2 & 2.4 & 1.6 & 2.2 & 2.6 \\
& 1-3 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100
& 100 & 100 & 100 & 100 \\
& 2-3 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100
& 100 & 100 & 100 & 100 \\
0.75 & 1-2 & 1.8 & 0.0 & 1.8 & 0.0 & 1.6 & 1.7 & 1.6 & 1.4 & 1.6 & 1.7 &
2.2 & 2.0 & 1.5 & 1.9 & 2.0 \\
& 1-3 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100
& 100 & 100 & 100 & 100 \\
& 2-3 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100
& 100 & 100 & 100 & 100 \\
$n=75$ & & & & & & & & & & & & & & & & \\
0.00 & 1-2 & 1.5 & 1.5 & 1.2 & 1.5 & 1.1 & 1.4 & 1.5 & 1.2 & 1.2 & 1.3 &
1.6 & 1.6 & 1.4 & 1.4 & 1.8 \\
& 1-3 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100
& 100 & 100 & 100 & 100 \\
& 2-3 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100
& 100 & 100 & 100 & 100 \\
0.25 & 1-2 & 1.7 & 0.1 & 1.6 & 0.2 & 1.7 & 2.1 & 1.8 & 1.9 & 1.6 & 1.9 &
1.7 & 1.9 & 1.1 & 1.8 & 1.4 \\
& 1-3 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100
& 100 & 100 & 100 & 100 \\
& 2-3 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100
& 100 & 100 & 100 & 100 \\
0.50 & 1-2 & 1.7 & 0.0 & 1.9 & 0.0 & 1.7 & 1.7 & 1.6 & 1.8 & 1.7 & 1.6 &
1.3 & 1.1 & 1.0 & 1.1 & 1.1 \\
& 1-3 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100
& 100 & 100 & 100 & 100 \\
& 2-3 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100
& 100 & 100 & 100 & 100 \\
0.75 & 1-2 & 2.2 & 0.0 & 2.2 & 0.0 & 1.9 & 2.2 & 2.2 & 1.9 & 1.8 & 1.9 &
2.6 & 2.1 & 1.3 & 1.8 & 2.0 \\
& 1-3 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100
& 100 & 100 & 100 & 100 \\
& 2-3 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100
& 100 & 100 & 100 & 100 \\
$n=100$ & & & & & & & & & & & & & & & & \\
0.00 & 1-2 & 2.2 & 1.9 & 1.9 & 2.4 & 2.0 & 2.1 & 2.1 & 1.7 & 2.1 & 2.4 &
1.6 & 1.4 & 1.5 & 1.7 & 1.7 \\
& 1-3 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100
& 100 & 100 & 100 & 100 \\
& 2-3 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100
& 100 & 100 & 100 & 100 \\
0.25 & 1-2 & 2.0 & 0.4 & 1.9 & 0.3 & 1.9 & 1.8 & 1.7 & 1.9 & 2.0 & 2.0 &
2.3 & 1.4 & 1.6 & 1.5 & 2.0 \\
& 1-3 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100
& 100 & 100 & 100 & 100 \\
& 2-3 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100
& 100 & 100 & 100 & 100 \\
0.50 & 1-2 & 1.1 & 0.0 & 1.3 & 0.0 & 0.9 & 1.0 & 0.9 & 1.1 & 1.1 & 1.1 &
1.0 & 1.1 & 1.0 & 1.1 & 0.9 \\
& 1-3 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100
& 100 & 100 & 100 & 100 \\
& 2-3 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100
& 100 & 100 & 100 & 100 \\
0.75 & 1-2 & 1.0 & 0.0 & 1.2 & 0.0 & 1.0 & 1.0 & 1.1 & 1.2 & 1.1 & 1.1 &
1.0 & 0.7 & 0.8 & 0.9 & 0.8 \\
& 1-3 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100
& 100 & 100 & 100 & 100 \\
& 2-3 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100
& 100 & 100 & 100 & 100 \\
\noalign{\smallskip}\hline\noalign{\smallskip}
\end{tabular}
\begin{tabular}{ll rrrrr rrrrr rrrrr}%
\hline\noalign{\smallskip}
&&\multicolumn{5}{l}{$\mathcal{C}_n(3)$}  & \multicolumn{5}{l}{$\mathcal{D}_n3)$}  & \multicolumn{5}{l}{$\mathcal{E}_n(3)$}\\%\cline{2-6}\cline{7-11}\cline{12-16}
$\rho$&Comp &$\mathcal{P}_1$&$\mathcal{P}_2$&$\mathcal{B}_1$&$\mathcal{B}_2$&$\mathcal{B}_3$  & $\mathcal{P}_1$&$\mathcal{P}_2$&$\mathcal{B}_1$&$\mathcal{B}_2$&$\mathcal{B}_3$  &  $\mathcal{P}_1$&$\mathcal{P}_2$&$\mathcal{B}_1$&$\mathcal{B}_2$&$\mathcal{B}_3$\\
\hline\noalign{\smallskip}
$n=35$ & & & & & & & & & & & & & & & & \\
0.00 & 1-2 & 1.2 & 1.0 & 1.4 & 1.4 & 1.6 & 1.0 & 1.0 & 0.9 & 1.0 & 1.3 &
1.2 & 1.4 & 0.6 & 0.9 & 1.1 \\
& 1-3 & 32.4 & 33.7 & 35.3 & 35.1 & 34.6 & 36.8 & 37.7 & 33.1 & 33.9 &
36.6 & 66.3 & 66.1 & 57.2 & 62.3 & 66.5 \\
& 2-3 & 33.0 & 33.9 & 36.3 & 36.2 & 35.3 & 37.3 & 37.1 & 33.8 & 34.2 &
36.7 & 68.1 & 67.3 & 60.5 & 64.6 & 68.2 \\
0.25 & 1-2 & 1.4 & 0.7 & 2.1 & 0.8 & 1.9 & 1.4 & 1.7 & 1.3 & 1.3 & 1.6 &
1.3 & 1.5 & 0.7 & 1.2 & 1.3 \\
& 1-3 & 36.1 & 34.7 & 39.9 & 35.3 & 38.5 & 41.0 & 40.5 & 37.1 & 38.8 &
39.5 & 69.6 & 69.5 & 61.6 & 66.8 & 69.5 \\
& 2-3 & 44.7 & 30.5 & 47.7 & 32.5 & 47.4 & 51.2 & 52.5 & 47.1 & 51.4 &
51.5 & 84.0 & 83.6 & 77.4 & 82.5 & 84.6 \\
0.50 & 1-2 & 1.3 & 0.0 & 1.4 & 0.1 & 1.6 & 1.5 & 1.0 & 0.8 & 0.9 & 1.3 &
1.1 & 1.4 & 0.3 & 1.2 & 1.2 \\
& 1-3 & 47.4 & 32.3 & 49.8 & 34.6 & 50.2 & 54.7 & 54.6 & 50.6 & 53.0 &
53.8 & 85.9 & 85.4 & 78.2 & 82.5 & 85.1 \\
& 2-3 & 66.4 & 25.4 & 68.7 & 28.7 & 69.4 & 78.1 & 78.3 & 73.5 & 76.3 &
77.2 & 98.0 & 98.2 & 95.6 & 97.6 & 97.8 \\
0.75 & 1-2 & 2.2 & 0.0 & 2.7 & 0.0 & 2.6 & 2.0 & 1.8 & 1.6 & 2.0 & 2.0 &
1.5 & 1.6 & 1.2 & 1.4 & 1.5 \\
& 1-3 & 75.7 & 23.1 & 77.8 & 26.4 & 78.1 & 85.5 & 87.0 & 82.6 & 85.8 &
84.3 & 99.2 & 99.0 & 98.2 & 99.2 & 99.3 \\
& 2-3 & 96.5 & 17.7 & 97.4 & 21.3 & 97.4 & 99.5 & 99.4 & 99.4 & 99.5 &
99.5 & 100 & 100 & 100 & 100 & 100 \\
$n=50$ & & & & & & & & & & & & & & & & \\
0.00 & 1-2 & 3.1 & 2.4 & 3.2 & 2.9 & 3.3 & 2.8 & 2.7 & 2.7 & 2.8 & 2.6 &
2.3 & 2.8 & 2.0 & 2.3 & 2.3 \\
& 1-3 & 49.9 & 52.3 & 52.9 & 52.8 & 52.7 & 58.4 & 59.0 & 57.0 & 56.9 &
58.1 & 90.6 & 90.5 & 88.8 & 89.8 & 90.5 \\
& 2-3 & 51.6 & 53.3 & 53.2 & 53.1 & 52.5 & 61.4 & 62.2 & 57.4 & 59.5 &
61.1 & 90.5 & 90.8 & 88.1 & 89.1 & 90.9 \\
0.25 & 1-2 & 1.3 & 0.4 & 1.4 & 0.3 & 1.5 & 1.2 & 0.8 & 1.0 & 0.9 & 1.1 &
1.3 & 1.2 & 0.8 & 0.9 & 0.9 \\
& 1-3 & 53.4 & 50.0 & 56.6 & 51.2 & 55.6 & 63.2 & 63.8 & 61.3 & 61.0 &
62.4 & 93.7 & 93.6 & 90.7 & 93.2 & 93.9 \\
& 2-3 & 66.3 & 50.0 & 68.8 & 51.8 & 68.4 & 77.1 & 77.5 & 74.7 & 75.9 &
76.6 & 98.4 & 98.4 & 98.0 & 98.8 & 98.7 \\
0.50 & 1-2 & 1.3 & 0.1 & 2.0 & 0.1 & 1.8 & 1.5 & 1.5 & 1.2 & 1.4 & 1.5 &
1.4 & 1.5 & 1.2 & 1.4 & 1.5 \\
& 1-3 & 65.7 & 51.1 & 68.2 & 52.2 & 67.8 & 76.3 & 76.5 & 74.2 & 75.7 &
75.9 & 97.9 & 97.7 & 97.4 & 97.4 & 98.3 \\
& 2-3 & 84.1 & 49.8 & 86.7 & 50.5 & 86.7 & 93.5 & 94.2 & 93.4 & 93.8 &
94.5 & 99.9 & 100 & 99.9 & 99.9 & 100 \\
0.75 & 1-2 & 1.3 & 0.0 & 1.8 & 0.0 & 1.8 & 1.6 & 1.8 & 1.7 & 1.7 & 1.7 &
1.5 & 1.2 & 1.3 & 1.4 & 1.7 \\
& 1-3 & 91.4 & 46.2 & 91.5 & 50.1 & 91.7 & 97.3 & 97.6 & 96.8 & 97.3 &
97.6 & 100 & 100 & 100 & 100 & 100 \\
& 2-3 & 99.8 & 43.7 & 99.7 & 46.9 & 99.8 & 100 & 100 & 100 & 100 & 100 &
100 & 100 & 100 & 100 & 100 \\
$n=75$ & & & & & & & & & & & & & & & & \\
0.00 & 1-2 & 2.1 & 2.7 & 2.7 & 2.5 & 2.3 & 2.0 & 2.1 & 2.2 & 2.0 & 1.9 &
2.3 & 2.7 & 2.2 & 2.1 & 2.5 \\
& 1-3 & 72.8 & 72.3 & 73.2 & 73.2 & 73.3 & 82.3 & 82.5 & 80.8 & 81.3 &
81.2 & 99.9 & 99.8 & 99.6 & 99.6 & 99.7 \\
& 2-3 & 72.2 & 71.3 & 72.4 & 71.7 & 72.5 & 83.2 & 83.2 & 81.0 & 82.0 &
82.6 & 99.3 & 99.2 & 99.0 & 99.1 & 99.2 \\
0.25 & 1-2 & 2.0 & 0.7 & 2.6 & 0.8 & 2.5 & 2.6 & 2.5 & 2.2 & 2.1 & 2.4 &
1.4 & 1.4 & 1.2 & 1.4 & 1.5 \\
& 1-3 & 72.8 & 71.0 & 73.1 & 71.3 & 73.7 & 85.0 & 84.1 & 83.3 & 83.5 &
83.1 & 99.8 & 99.8 & 99.7 & 99.7 & 99.8 \\
& 2-3 & 85.7 & 76.0 & 85.8 & 75.9 & 86.4 & 93.9 & 94.3 & 92.9 & 93.5 &
93.7 & 100 & 100 & 100 & 100 & 100 \\
0.50 & 1-2 & 1.3 & 0.0 & 1.7 & 0.0 & 1.6 & 1.3 & 1.6 & 1.6 & 1.5 & 1.7 &
1.8 & 1.7 & 1.8 & 1.8 & 1.7 \\
& 1-3 & 86.4 & 74.0 & 87.5 & 74.9 & 87.7 & 95.3 & 95.2 & 94.5 & 94.9 &
95.5 & 99.9 & 99.9 & 99.9 & 99.9 & 99.9 \\
& 2-3 & 97.5 & 77.5 & 97.9 & 79.5 & 97.5 & 100 & 99.9 & 99.9 & 100 &
99.9 & 100 & 100 & 100 & 100 & 100 \\
0.75 & 1-2 & 1.5 & 0.0 & 1.4 & 0.0 & 1.8 & 1.8 & 1.7 & 1.7 & 1.8 & 1.9 &
2.1 & 2.4 & 2.1 & 1.8 & 2.2 \\
& 1-3 & 99.0 & 80.0 & 99.1 & 79.6 & 99.0 & 100 & 100 & 100 & 100 & 100 &
100 & 100 & 100 & 100 & 100 \\
& 2-3 & 99.9 & 84.3 & 100 & 85.8 & 99.9 & 100 & 100 & 100 & 100 & 100 &
100 & 100 & 100 & 100 & 100 \\
$n=100$ & & & & & & & & & & & & & & & & \\
0.00 & 1-2 & 1.4 & 1.2 & 1.3 & 1.4 & 1.4 & 1.3 & 1.5 & 1.3 & 1.5 & 1.3 &
1.0 & 0.8 & 0.7 & 0.7 & 0.9 \\
& 1-3 & 86.8 & 88.2 & 87.6 & 88.8 & 87.3 & 95.1 & 95.2 & 95.4 & 95.2 &
95.3 & 100 & 100 & 100 & 100 & 100 \\
& 2-3 & 87.2 & 88.1 & 88.4 & 87.9 & 88.1 & 96.5 & 96.8 & 95.8 & 96.2 &
96.1 & 100 & 100 & 100 & 100 & 100 \\
0.25 & 1-2 & 1.9 & 0.7 & 2.3 & 0.7 & 2.4 & 1.8 & 1.8 & 1.8 & 1.5 & 1.7 &
1.8 & 1.7 & 1.5 & 1.5 & 1.6 \\
& 1-3 & 89.8 & 88.5 & 90.1 & 88.2 & 90.8 & 97.0 & 97.0 & 96.8 & 97.0 &
96.4 & 100 & 100 & 100 & 100 & 100 \\
& 2-3 & 96.5 & 89.2 & 96.4 & 89.6 & 96.4 & 99.4 & 99.5 & 99.3 & 99.5 &
99.6 & 100 & 100 & 100 & 100 & 100 \\
0.50 & 1-2 & 1.8 & 0.0 & 2.2 & 0.0 & 2.3 & 1.9 & 1.7 & 1.9 & 2.0 & 2.1 &
1.1 & 1.2 & 1.0 & 1.3 & 1.3 \\
& 1-3 & 95.1 & 89.0 & 96.0 & 88.5 & 95.6 & 99.7 & 99.7 & 99.7 & 99.6 &
99.8 & 100 & 100 & 100 & 100 & 100 \\
& 2-3 & 99.7 & 93.1 & 99.8 & 92.8 & 99.7 & 100 & 100 & 100 & 100 & 100 &
100 & 100 & 100 & 100 & 100 \\
0.75 & 1-2 & 1.5 & 0.0 & 1.7 & 0.0 & 1.9 & 1.5 & 1.8 & 1.7 & 2.1 & 1.9 &
1.4 & 1.2 & 1.4 & 1.5 & 1.6 \\
& 1-3 & 99.8 & 95.5 & 99.9 & 95.7 & 100 & 100 & 100 & 100 & 100 & 100 &
100 & 100 & 100 & 100 & 100 \\
& 2-3 & 100 & 98.0 & 100 & 98.7 & 100 & 100 & 100 & 100 & 100 & 100 &
100 & 100 & 100 & 100 & 100 \\
\noalign{\smallskip}\hline\noalign{\smallskip}
\end{tabular}
\begin{tabular}{ll rrrrr rrrrr rrrrr}%
\hline\noalign{\smallskip}
&&\multicolumn{5}{l}{$\mathcal{C}_n(3)$}  & \multicolumn{5}{l}{$\mathcal{D}_n3)$}  & \multicolumn{5}{l}{$\mathcal{E}_n(3)$}\\%\cline{2-6}\cline{7-11}\cline{12-16}
$\rho$&Comp &$\mathcal{P}_1$&$\mathcal{P}_2$&$\mathcal{B}_1$&$\mathcal{B}_2$&$\mathcal{B}_3$  & $\mathcal{P}_1$&$\mathcal{P}_2$&$\mathcal{B}_1$&$\mathcal{B}_2$&$\mathcal{B}_3$  &  $\mathcal{P}_1$&$\mathcal{P}_2$&$\mathcal{B}_1$&$\mathcal{B}_2$&$\mathcal{B}_3$\\
\hline\noalign{\smallskip}
$n=35$ & & & & & & & & & & & & & & & & \\
0.00 & 1-2 & 1.7 & 2.1 & 2.1 & 1.8 & 1.9 & 2.2 & 1.9 & 1.6 & 1.5 & 2.0 &
1.2 & 1.2 & 0.8 & 1.1 & 1.2 \\
& 1-3 & 100 & 100 & 99.8 & 100 & 99.7 & 99.9 & 99.8 & 98.4 & 99.4 & 99.6
& 89.9 & 90.0 & 84.1 & 87.7 & 91.3 \\
& 2-3 & 99.9 & 100 & 99.7 & 99.8 & 99.7 & 99.8 & 99.8 & 98.9 & 98.8 &
99.2 & 89.4 & 89.5 & 82.9 & 86.6 & 89.6 \\
0.25 & 1-2 & 1.8 & 0.5 & 1.4 & 0.2 & 1.7 & 1.5 & 1.6 & 1.1 & 1.5 & 1.6 &
1.4 & 1.6 & 0.9 & 1.1 & 1.4 \\
& 1-3 & 99.9 & 100 & 99.8 & 99.9 & 99.9 & 99.9 & 99.9 & 99.4 & 99.7 &
99.6 & 92.6 & 92.4 & 87.8 & 91.0 & 93.5 \\
& 2-3 & 100 & 100 & 100 & 99.9 & 100 & 100 & 100 & 100 & 100 & 100 &
98.2 & 97.7 & 96.7 & 97.4 & 97.9 \\
0.50 & 1-2 & 1.5 & 0.0 & 1.4 & 0.1 & 1.4 & 1.6 & 1.5 & 1.2 & 1.1 & 1.5 &
1.8 & 1.7 & 0.8 & 1.6 & 1.9 \\
& 1-3 & 100 & 99.9 & 100 & 99.8 & 100 & 100 & 100 & 100 & 100 & 100 &
97.9 & 98.1 & 95.8 & 97.6 & 98.6 \\
& 2-3 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 99.9
& 99.9 & 99.8 & 99.8 & 99.9 \\
0.75 & 1-2 & 1.4 & 0.0 & 1.3 & 0.0 & 1.3 & 1.5 & 1.4 & 1.2 & 1.3 & 1.4 &
1.5 & 1.4 & 0.6 & 1.4 & 1.6 \\
& 1-3 & 100 & 100 & 100 & 99.9 & 100 & 100 & 100 & 100 & 100 & 100 & 100
& 100 & 99.9 & 100 & 100 \\
& 2-3 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100
& 100 & 100 & 100 & 100 \\
$n=50$ & & & & & & & & & & & & & & & & \\
0.00 & 1-2 & 1.7 & 1.7 & 1.6 & 1.8 & 1.6 & 1.8 & 1.5 & 1.4 & 1.6 & 1.7 &
1.6 & 1.6 & 1.2 & 1.5 & 1.7 \\
& 1-3 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 99.5
& 99.1 & 99.2 & 99.2 & 99.5 \\
& 2-3 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 99.0
& 99.1 & 98.3 & 98.5 & 99.2 \\
0.25 & 1-2 & 2.0 & 0.7 & 1.9 & 0.4 & 2.0 & 1.9 & 2.1 & 1.5 & 1.9 & 2.1 &
1.3 & 1.3 & 1.1 & 1.0 & 1.5 \\
& 1-3 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 99.0
& 98.9 & 98.5 & 98.8 & 99.2 \\
& 2-3 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100
& 100 & 99.9 & 99.7 & 99.9 \\
0.50 & 1-2 & 1.8 & 0.0 & 1.6 & 0.0 & 1.6 & 1.8 & 1.4 & 1.2 & 1.4 & 1.6 &
1.8 & 1.7 & 1.5 & 1.6 & 1.8 \\
& 1-3 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100
& 100 & 100 & 100 & 100 \\
& 2-3 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100
& 100 & 100 & 100 & 100 \\
0.75 & 1-2 & 2.9 & 0.0 & 2.7 & 0.0 & 2.2 & 2.5 & 2.4 & 2.1 & 2.0 & 2.2 &
1.6 & 1.8 & 1.0 & 1.5 & 1.5 \\
& 1-3 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100
& 100 & 100 & 100 & 100 \\
& 2-3 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100
& 100 & 100 & 100 & 100 \\
$n=75$ & & & & & & & & & & & & & & & & \\
0.00 & 1-2 & 1.6 & 1.9 & 1.9 & 1.5 & 1.4 & 1.6 & 1.5 & 1.6 & 1.5 & 1.5 &
2.5 & 2.0 & 2.1 & 1.9 & 2.2 \\
& 1-3 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100
& 100 & 100 & 100 & 100 \\
& 2-3 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100
& 100 & 100 & 100 & 100 \\
0.25 & 1-2 & 1.6 & 0.7 & 1.6 & 0.6 & 1.4 & 1.6 & 1.4 & 1.4 & 1.6 & 1.6 &
1.9 & 1.8 & 1.5 & 1.5 & 1.6 \\
& 1-3 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100
& 100 & 100 & 100 & 100 \\
& 2-3 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100
& 100 & 100 & 100 & 100 \\
0.50 & 1-2 & 1.7 & 0.0 & 2.0 & 0.0 & 1.7 & 1.8 & 1.6 & 1.4 & 1.6 & 2.1 &
1.9 & 1.8 & 1.3 & 1.5 & 2.2 \\
& 1-3 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100
& 100 & 100 & 100 & 100 \\
& 2-3 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100
& 100 & 100 & 100 & 100 \\
0.75 & 1-2 & 2.0 & 0.0 & 2.1 & 0.0 & 2.0 & 1.6 & 1.7 & 1.6 & 1.7 & 1.8 &
1.8 & 1.8 & 1.6 & 1.8 & 1.6 \\
& 1-3 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100
& 100 & 100 & 100 & 100 \\
& 2-3 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100
& 100 & 100 & 100 & 100 \\
$n=100$ & & & & & & & & & & & & & & & & \\
0.00 & 1-2 & 2.1 & 2.0 & 2.0 & 1.6 & 2.1 & 1.7 & 1.9 & 1.6 & 1.7 & 2.0 &
1.9 & 2.0 & 1.7 & 1.5 & 1.8 \\
& 1-3 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100
& 100 & 100 & 100 & 100 \\
& 2-3 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100
& 100 & 100 & 100 & 100 \\
0.25 & 1-2 & 2.1 & 0.2 & 2.0 & 0.3 & 1.8 & 2.0 & 2.6 & 1.9 & 2.3 & 2.0 &
1.9 & 1.9 & 1.5 & 1.8 & 2.0 \\
& 1-3 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100
& 100 & 100 & 100 & 100 \\
& 2-3 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100
& 100 & 100 & 100 & 100 \\
0.50 & 1-2 & 1.6 & 0.0 & 1.8 & 0.0 & 1.7 & 1.5 & 1.8 & 1.7 & 1.6 & 1.6 &
2.1 & 2.1 & 2.1 & 2.2 & 2.1 \\
& 1-3 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100
& 100 & 100 & 100 & 100 \\
& 2-3 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100
& 100 & 100 & 100 & 100 \\
0.75 & 1-2 & 1.5 & 0.0 & 1.8 & 0.0 & 1.6 & 1.6 & 1.8 & 1.6 & 1.6 & 1.6 &
1.8 & 1.8 & 1.4 & 1.9 & 1.6 \\
& 1-3 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100
& 100 & 100 & 100 & 100 \\
& 2-3 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100
& 100 & 100 & 100 & 100 \\
\noalign{\smallskip}\hline\noalign{\smallskip}
\end{tabular}
\begin{tabular}{ll rrrrr rrrrr rrrrr}%
\hline\noalign{\smallskip}
&&\multicolumn{5}{l}{$\mathcal{C}_n(3)$}  & \multicolumn{5}{l}{$\mathcal{D}_n3)$}  & \multicolumn{5}{l}{$\mathcal{E}_n(3)$}\\%\cline{2-6}\cline{7-11}\cline{12-16}
$\rho$&Comp &$\mathcal{P}_1$&$\mathcal{P}_2$&$\mathcal{B}_1$&$\mathcal{B}_2$&$\mathcal{B}_3$  & $\mathcal{P}_1$&$\mathcal{P}_2$&$\mathcal{B}_1$&$\mathcal{B}_2$&$\mathcal{B}_3$  &  $\mathcal{P}_1$&$\mathcal{P}_2$&$\mathcal{B}_1$&$\mathcal{B}_2$&$\mathcal{B}_3$\\
\hline\noalign{\smallskip}
$n=35$ & & & & & & & & & & & & & & & & \\
0.00 & 1-2 & 1.5 & 1.6 & 2.1 & 1.6 & 2.3 & 1.7 & 1.9 & 1.8 & 1.7 & 1.9 &
2.2 & 2.1 & 1.2 & 1.8 & 2.0 \\
& 1-3 & 44.4 & 45.0 & 47.1 & 47.0 & 47.0 & 51.5 & 51.1 & 46.5 & 48.7 &
49.8 & 76.1 & 75.8 & 69.4 & 73.6 & 77.0 \\
& 2-3 & 42.9 & 45.7 & 47.7 & 47.6 & 48.1 & 49.3 & 50.9 & 46.0 & 48.0 &
50.0 & 75.7 & 75.5 & 67.6 & 71.7 & 76.7 \\
0.25 & 1-2 & 2.3 & 1.0 & 2.9 & 1.0 & 3.0 & 2.1 & 2.2 & 1.8 & 2.2 & 2.2 &
2.3 & 2.0 & 1.3 & 2.1 & 1.9 \\
& 1-3 & 47.2 & 44.7 & 51.0 & 46.6 & 51.0 & 54.3 & 54.2 & 50.9 & 52.2 &
54.9 & 79.1 & 79.4 & 70.3 & 75.3 & 79.6 \\
& 2-3 & 57.9 & 43.8 & 60.7 & 45.9 & 59.8 & 67.9 & 68.1 & 63.9 & 66.2 &
67.3 & 92.1 & 91.7 & 85.7 & 90.1 & 92.0 \\
0.50 & 1-2 & 1.7 & 0.1 & 1.9 & 0.1 & 1.9 & 1.3 & 1.5 & 1.2 & 1.3 & 1.5 &
1.1 & 1.5 & 0.8 & 1.1 & 1.6 \\
& 1-3 & 56.5 & 43.4 & 60.8 & 44.9 & 59.8 & 67.5 & 67.1 & 63.5 & 65.9 &
66.0 & 92.2 & 92.0 & 86.3 & 90.1 & 91.9 \\
& 2-3 & 77.9 & 38.0 & 80.2 & 41.7 & 80.2 & 88.5 & 88.9 & 85.6 & 87.8 &
87.7 & 99.9 & 99.8 & 98.8 & 99.4 & 99.7 \\
0.75 & 1-2 & 1.9 & 0.0 & 2.4 & 0.0 & 2.4 & 1.8 & 2.1 & 1.5 & 1.7 & 1.8 &
1.7 & 2.0 & 0.7 & 1.5 & 1.8 \\
& 1-3 & 84.6 & 35.8 & 87.1 & 39.8 & 86.6 & 92.6 & 93.4 & 91.3 & 92.5 &
93.0 & 99.8 & 99.8 & 99.5 & 99.8 & 99.8 \\
& 2-3 & 99.0 & 32.5 & 99.2 & 36.3 & 99.2 & 99.9 & 100 & 99.9 & 99.9 &
99.9 & 100 & 100 & 100 & 100 & 100 \\
$n=50$ & & & & & & & & & & & & & & & & \\
0.00 & 1-2 & 1.7 & 1.9 & 1.9 & 1.8 & 2.0 & 1.6 & 2.0 & 1.5 & 1.5 & 2.2 &
1.4 & 1.5 & 1.4 & 1.6 & 1.6 \\
& 1-3 & 63.8 & 64.7 & 66.4 & 65.7 & 66.1 & 73.4 & 72.7 & 71.3 & 72.7 &
72.9 & 94.6 & 94.5 & 93.6 & 93.8 & 95.1 \\
& 2-3 & 63.4 & 65.9 & 65.7 & 66.7 & 64.2 & 74.0 & 75.1 & 72.1 & 73.7 &
73.9 & 95.6 & 94.9 & 92.9 & 94.1 & 95.4 \\
0.25 & 1-2 & 2.2 & 0.4 & 2.2 & 0.6 & 2.4 & 2.0 & 2.3 & 2.2 & 2.3 & 2.4 &
1.7 & 1.7 & 1.4 & 1.7 & 1.9 \\
& 1-3 & 65.3 & 63.6 & 67.6 & 65.3 & 68.0 & 76.4 & 76.8 & 74.4 & 76.0 &
75.9 & 95.7 & 95.6 & 94.1 & 94.9 & 95.7 \\
& 2-3 & 77.9 & 63.5 & 79.1 & 65.5 & 78.4 & 85.8 & 86.7 & 84.6 & 85.6 &
86.3 & 99.1 & 99.3 & 98.7 & 98.9 & 99.4 \\
0.50 & 1-2 & 1.7 & 0.1 & 1.8 & 0.1 & 2.1 & 1.9 & 2.0 & 1.7 & 2.0 & 2.2 &
1.5 & 1.2 & 0.9 & 1.1 & 1.3 \\
& 1-3 & 76.0 & 62.8 & 79.1 & 64.5 & 78.8 & 86.3 & 87.3 & 85.5 & 86.3 &
85.8 & 99.5 & 99.4 & 99.1 & 99.3 & 99.6 \\
& 2-3 & 93.6 & 65.2 & 93.7 & 66.8 & 93.9 & 98.6 & 98.6 & 98.3 & 98.5 &
98.4 & 100 & 100 & 100 & 100 & 100 \\
0.75 & 1-2 & 1.2 & 0.0 & 1.4 & 0.0 & 1.7 & 1.5 & 1.4 & 1.2 & 1.4 & 1.5 &
1.2 & 1.3 & 0.9 & 1.1 & 1.4 \\
& 1-3 & 96.4 & 66.1 & 96.3 & 68.3 & 97.1 & 99.6 & 99.8 & 99.5 & 99.9 &
99.6 & 100 & 100 & 100 & 100 & 100 \\
& 2-3 & 100 & 68.3 & 100 & 72.4 & 100 & 100 & 100 & 100 & 100 & 100 &
100 & 100 & 100 & 100 & 100 \\
$n=75$ & & & & & & & & & & & & & & & & \\
0.00 & 1-2 & 1.3 & 1.4 & 1.7 & 1.6 & 1.5 & 1.1 & 0.9 & 1.3 & 1.1 & 0.7 &
1.2 & 1.3 & 1.3 & 1.1 & 1.3 \\
& 1-3 & 83.8 & 85.0 & 85.0 & 85.4 & 85.0 & 92.4 & 92.6 & 91.6 & 92.3 &
91.9 & 99.9 & 100 & 99.9 & 100 & 100 \\
& 2-3 & 84.2 & 84.7 & 85.3 & 85.9 & 84.4 & 92.6 & 92.6 & 92.3 & 92.3 &
92.8 & 99.9 & 99.9 & 99.9 & 99.9 & 99.9 \\
0.25 & 1-2 & 1.3 & 0.5 & 1.7 & 0.5 & 1.5 & 1.3 & 1.5 & 1.3 & 1.2 & 1.3 &
1.5 & 1.7 & 1.7 & 1.4 & 1.5 \\
& 1-3 & 87.4 & 87.0 & 89.1 & 87.0 & 88.3 & 96.9 & 96.8 & 96.8 & 96.1 &
96.5 & 100 & 100 & 100 & 100 & 100 \\
& 2-3 & 94.6 & 87.6 & 95.5 & 88.2 & 95.3 & 99.2 & 99.0 & 98.7 & 99.0 &
98.8 & 100 & 100 & 100 & 100 & 100 \\
0.50 & 1-2 & 1.6 & 0.0 & 2.0 & 0.0 & 2.2 & 1.5 & 1.2 & 1.5 & 1.6 & 1.7 &
1.5 & 1.8 & 1.4 & 1.9 & 1.3 \\
& 1-3 & 94.1 & 88.4 & 93.8 & 88.2 & 94.4 & 98.8 & 98.8 & 98.8 & 99.1 &
98.7 & 100 & 100 & 100 & 100 & 100 \\
& 2-3 & 99.5 & 90.7 & 99.7 & 91.5 & 99.5 & 100 & 100 & 100 & 100 & 100 &
100 & 100 & 100 & 100 & 100 \\
0.75 & 1-2 & 1.9 & 0.0 & 1.8 & 0.0 & 2.1 & 1.7 & 1.7 & 1.9 & 1.6 & 1.7 &
1.5 & 1.6 & 1.5 & 1.8 & 1.4 \\
& 1-3 & 100 & 91.6 & 100 & 91.5 & 100 & 100 & 100 & 100 & 100 & 100 &
100 & 100 & 100 & 100 & 100 \\
& 2-3 & 100 & 95.0 & 100 & 95.4 & 100 & 100 & 100 & 100 & 100 & 100 &
100 & 100 & 100 & 100 & 100 \\
$n=100$ & & & & & & & & & & & & & & & & \\
0.00 & 1-2 & 1.0 & 1.1 & 1.1 & 1.2 & 1.0 & 1.0 & 1.1 & 0.7 & 1.0 & 1.1 &
0.9 & 1.1 & 0.9 & 0.8 & 1.2 \\
& 1-3 & 95.2 & 95.1 & 95.2 & 95.3 & 95.2 & 99.3 & 99.4 & 99.0 & 99.2 &
99.3 & 100 & 100 & 100 & 100 & 100 \\
& 2-3 & 94.3 & 94.0 & 94.3 & 94.6 & 94.6 & 98.3 & 98.4 & 98.5 & 98.6 &
98.9 & 100 & 100 & 100 & 100 & 100 \\
0.25 & 1-2 & 1.6 & 0.8 & 1.7 & 0.7 & 1.8 & 2.0 & 1.7 & 1.6 & 1.6 & 1.7 &
2.1 & 2.1 & 1.9 & 2.0 & 2.0 \\
& 1-3 & 96.8 & 96.4 & 97.2 & 96.8 & 97.0 & 99.5 & 99.4 & 99.4 & 99.3 &
99.4 & 100 & 100 & 100 & 100 & 100 \\
& 2-3 & 99.4 & 97.0 & 99.2 & 97.5 & 99.4 & 100 & 100 & 100 & 100 & 100 &
100 & 100 & 100 & 100 & 100 \\
0.50 & 1-2 & 1.3 & 0.0 & 1.9 & 0.0 & 1.5 & 1.2 & 1.4 & 1.0 & 1.0 & 1.0 &
1.4 & 1.3 & 1.3 & 1.5 & 1.4 \\
& 1-3 & 98.6 & 95.7 & 98.6 & 96.6 & 98.9 & 99.9 & 99.8 & 99.9 & 99.8 &
99.8 & 100 & 100 & 100 & 100 & 100 \\
& 2-3 & 100 & 98.0 & 100 & 98.1 & 100 & 100 & 100 & 100 & 100 & 100 &
100 & 100 & 100 & 100 & 100 \\
0.75 & 1-2 & 2.3 & 0.0 & 2.6 & 0.0 & 2.1 & 2.6 & 2.5 & 2.7 & 2.5 & 2.5 &
1.8 & 1.8 & 1.8 & 1.9 & 1.7 \\
& 1-3 & 100 & 99.0 & 100 & 98.9 & 100 & 100 & 100 & 100 & 100 & 100 &
100 & 100 & 100 & 100 & 100 \\
& 2-3 & 100 & 99.9 & 100 & 99.9 & 100 & 100 & 100 & 100 & 100 & 100 &
100 & 100 & 100 & 100 & 100 \\
\noalign{\smallskip}\hline\noalign{\smallskip}
\end{tabular}
\begin{tabular}{ll rrrrr rrrrr rrrrr}%
\hline\noalign{\smallskip}
&&\multicolumn{5}{l}{$\mathcal{C}_n(3)$}  & \multicolumn{5}{l}{$\mathcal{D}_n3)$}  & \multicolumn{5}{l}{$\mathcal{E}_n(3)$}\\%\cline{2-6}\cline{7-11}\cline{12-16}
$\rho$&Comp &$\mathcal{P}_1$&$\mathcal{P}_2$&$\mathcal{B}_1$&$\mathcal{B}_2$&$\mathcal{B}_3$  & $\mathcal{P}_1$&$\mathcal{P}_2$&$\mathcal{B}_1$&$\mathcal{B}_2$&$\mathcal{B}_3$  &  $\mathcal{P}_1$&$\mathcal{P}_2$&$\mathcal{B}_1$&$\mathcal{B}_2$&$\mathcal{B}_3$\\
\hline\noalign{\smallskip}
$n=35$ & & & & & & & & & & & & & & & & \\
0.00 & 1-2 & 1.6 & 2.1 & 1.5 & 2.1 & 1.5 & 1.9 & 2.0 & 1.2 & 1.6 & 1.5 &
2.1 & 2.3 & 1.3 & 1.6 & 2.4 \\
& 1-3 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 97.4
& 96.8 & 93.6 & 96.1 & 97.3 \\
& 2-3 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 97.7
& 97.0 & 94.3 & 95.5 & 97.2 \\
0.25 & 1-2 & 2.3 & 0.4 & 2.2 & 0.4 & 2.2 & 1.9 & 1.9 & 1.6 & 1.4 & 1.8 &
2.5 & 2.7 & 1.6 & 2.0 & 2.5 \\
& 1-3 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 98.0
& 97.9 & 95.6 & 96.6 & 97.9 \\
& 2-3 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 99.7
& 99.6 & 98.6 & 99.6 & 99.8 \\
0.50 & 1-2 & 1.5 & 0.0 & 1.3 & 0.0 & 1.1 & 1.3 & 1.6 & 0.6 & 1.2 & 1.1 &
1.3 & 1.2 & 0.5 & 0.9 & 1.4 \\
& 1-3 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 99.8
& 99.8 & 98.9 & 99.5 & 99.8 \\
& 2-3 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100
& 100 & 99.9 & 100 & 100 \\
0.75 & 1-2 & 1.1 & 0.0 & 1.1 & 0.0 & 1.2 & 1.6 & 1.3 & 0.6 & 1.1 & 1.3 &
1.2 & 1.0 & 0.5 & 0.8 & 1.1 \\
& 1-3 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100
& 100 & 99.9 & 100 & 100 \\
& 2-3 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100
& 100 & 100 & 100 & 100 \\
$n=50$ & & & & & & & & & & & & & & & & \\
0.00 & 1-2 & 1.9 & 1.5 & 1.5 & 1.5 & 1.5 & 1.8 & 1.5 & 1.4 & 1.5 & 1.6 &
1.6 & 1.7 & 1.2 & 1.6 & 1.3 \\
& 1-3 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100
& 100 & 99.7 & 100 & 99.9 \\
& 2-3 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 99.9
& 100 & 99.9 & 99.8 & 100 \\
0.25 & 1-2 & 1.7 & 0.2 & 1.3 & 0.3 & 1.5 & 1.6 & 1.4 & 1.1 & 1.2 & 1.6 &
1.2 & 0.9 & 1.1 & 0.7 & 1.3 \\
& 1-3 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100
& 100 & 100 & 100 & 100 \\
& 2-3 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100
& 100 & 100 & 100 & 100 \\
0.50 & 1-2 & 1.4 & 0.0 & 1.9 & 0.0 & 1.8 & 1.8 & 1.8 & 1.4 & 1.7 & 2.0 &
2.3 & 1.8 & 1.7 & 1.8 & 1.8 \\
& 1-3 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100
& 100 & 100 & 100 & 100 \\
& 2-3 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100
& 100 & 100 & 100 & 100 \\
0.75 & 1-2 & 1.5 & 0.0 & 1.2 & 0.0 & 1.1 & 1.4 & 1.2 & 1.0 & 0.9 & 1.0 &
1.3 & 0.9 & 0.9 & 1.1 & 1.3 \\
& 1-3 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100
& 100 & 100 & 100 & 100 \\
& 2-3 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100
& 100 & 100 & 100 & 100 \\
$n=75$ & & & & & & & & & & & & & & & & \\
0.00 & 1-2 & 1.2 & 1.0 & 1.3 & 1.1 & 1.1 & 1.0 & 1.0 & 1.2 & 1.0 & 1.1 &
0.9 & 1.2 & 0.7 & 1.0 & 0.8 \\
& 1-3 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100
& 100 & 100 & 100 & 100 \\
& 2-3 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100
& 100 & 100 & 100 & 100 \\
0.25 & 1-2 & 1.8 & 0.6 & 2.4 & 0.6 & 2.1 & 1.8 & 2.4 & 2.2 & 1.7 & 2.2 &
1.9 & 2.0 & 1.6 & 1.8 & 2.0 \\
& 1-3 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100
& 100 & 100 & 100 & 100 \\
& 2-3 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100
& 100 & 100 & 100 & 100 \\
0.50 & 1-2 & 1.8 & 0.0 & 1.7 & 0.0 & 1.6 & 1.9 & 1.8 & 1.5 & 1.6 & 1.7 &
1.5 & 1.4 & 1.1 & 1.6 & 1.8 \\
& 1-3 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100
& 100 & 100 & 100 & 100 \\
& 2-3 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100
& 100 & 100 & 100 & 100 \\
0.75 & 1-2 & 1.4 & 0.0 & 1.2 & 0.0 & 1.2 & 1.2 & 1.1 & 1.0 & 0.8 & 1.2 &
1.6 & 1.6 & 1.6 & 1.7 & 2.0 \\
& 1-3 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100
& 100 & 100 & 100 & 100 \\
& 2-3 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100
& 100 & 100 & 100 & 100 \\
$n=100$ & & & & & & & & & & & & & & & & \\
0.00 & 1-2 & 2.0 & 2.1 & 2.1 & 2.3 & 1.8 & 2.1 & 1.9 & 1.7 & 1.9 & 2.0 &
2.0 & 1.7 & 1.5 & 1.4 & 1.6 \\
& 1-3 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100
& 100 & 100 & 100 & 100 \\
& 2-3 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100
& 100 & 100 & 100 & 100 \\
0.25 & 1-2 & 2.1 & 1.0 & 2.1 & 0.8 & 2.3 & 2.1 & 2.0 & 2.1 & 2.1 & 2.3 &
1.7 & 1.8 & 1.9 & 1.8 & 1.7 \\
& 1-3 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100
& 100 & 100 & 100 & 100 \\
& 2-3 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100
& 100 & 100 & 100 & 100 \\
0.50 & 1-2 & 1.2 & 0.0 & 1.1 & 0.0 & 1.1 & 1.1 & 1.3 & 1.0 & 1.0 & 1.1 &
1.9 & 2.0 & 1.8 & 2.1 & 2.0 \\
& 1-3 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100
& 100 & 100 & 100 & 100 \\
& 2-3 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100
& 100 & 100 & 100 & 100 \\
0.75 & 1-2 & 1.2 & 0.0 & 1.1 & 0.0 & 1.1 & 1.4 & 1.1 & 1.0 & 1.2 & 1.1 &
2.0 & 1.5 & 1.7 & 1.8 & 1.7 \\
& 1-3 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100
& 100 & 100 & 100 & 100 \\
& 2-3 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100
& 100 & 100 & 100 & 100 \\
\noalign{\smallskip}\hline\noalign{\smallskip}
\end{tabular}
